The geometric cobordism hypothesis

We prove a generalization of the cobordism hypothesis of Baez--Dolan and Hopkins--Lurie for bordisms with arbitrary geometric structures, such as Riemannian metrics, complex and symplectic structures, principal bundles with connections, or geometric string structures. Our methods rely on the locality property for fully extended functorial field theories established in arXiv:2011.01208, reducing the problem to the special case of geometrically framed bordism categories. As an application, we upgrade the classification of invertible fully extended topological field theories by B\"okstedt--Madsen and Schommer-Pries to nontopological field theories, generalizing the work of Galatius--Madsen--Tillmann--Weiss to arbitrary geometric structures.

==> biunit.tikz <==
\begin{tikzpicture}[scale=.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, -0.75) {};
		\node [style=none] (1) at (-8, -0.75) {};
		\node [style=none] (2) at (-9.25, -4.25) {};
		\node [style=none] (3) at (-8, -4.25) {};
		\node [style=none] (4) at (-8.75, -1.75) {};
		\node [style=none] (5) at (-8.75, -3.25) {};
		\node [style=none] (6) at (-8.5, 0.25) {};
		\node [style=none] (7) at (-4.75, 0.25) {};
		\node [style=none] (8) at (-5.25, -0.75) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (11) at (-8.5, -5.25) {};
		\node [style=none] (12) at (-4.75, -5.25) {};
		\node [style=none] (13) at (-5.25, -4.25) {};
		\node [style=none] (14) at (-4, -4.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (17) at (0, -4.25) {};
		\node [style=none] (18) at (-1.25, -4.25) {};
		\node [style=none] (19) at (-0.5, -1.75) {};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (-4.5, 0.25) {};
		\node [style=none] (23) at (-4, -0.75) {};
		\node [style=none] (24) at (-5.25, -0.75) {};
		\node [style=none] (25) at (-0.75, -5.25) {};
		\node [style=none] (26) at (-4.5, -5.25) {};
		\node [style=none] (27) at (-4, -4.25) {};
		\node [style=none] (28) at (-5.25, -4.25) {};
		\node [style=none] (29) at (-9.25, 7.75) {};
		\node [style=none] (30) at (-8, 7.75) {};
		\node [style=none] (31) at (-1.25, 7.75) {};
		\node [style=none] (32) at (0, 7.75) {};
		\node [style=none] (33) at (-8.5, 8.75) {};
		\node [style=none] (35) at (-0.75, 8.75) {};
		\node [style=none] (36) at (-8.5, 6.75) {};
		\node [style=none] (37) at (-0.75, 6.75) {};
		\node [style=none] (38) at (-9.25, 4.25) {};
		\node [style=none] (39) at (-8, 4.25) {};
		\node [style=none] (40) at (-1.25, 4.25) {};
		\node [style=none] (41) at (0, 4.25) {};
		\node [style=none] (42) at (-8.5, 5.25) {};
		\node [style=none] (43) at (-0.75, 5.25) {};
		\node [style=none] (44) at (-8.5, 3.25) {};
		\node [style=none] (45) at (-0.75, 3.25) {};
		\node [style=none] (46) at (-1.25, -0.75) {};
		\node [style=none] (47) at (0, -0.75) {};
		\node [style=none] (48) at (-1.25, -4.25) {};
		\node [style=none] (49) at (0, -4.25) {};
		\node [style=none] (50) at (-0.75, -1.75) {};
		\node [style=none] (51) at (-0.75, -3.25) {};
		\node [style=none] (52) at (-0.5, 0.25) {};
		\node [style=none] (56) at (-0.5, -5.25) {};
		\node [style=none] (66) at (0, 7.75) {};
		\node [style=none] (67) at (-1.25, 7.75) {};
		\node [style=none] (68) at (0, 4.25) {};
		\node [style=none] (69) at (-1.25, 4.25) {};
		\node [style=none] (70) at (-0.5, 6.75) {};
		\node [style=none] (71) at (-0.5, 5.25) {};
		\node [style=none] (72) at (-0.75, 8.75) {};
		\node [style=none] (73) at (-0.75, 3.25) {};
		\node [style=none] (74) at (-1.25, 7.75) {};
		\node [style=none] (75) at (0, 7.75) {};
		\node [style=none] (76) at (-1.25, 4.25) {};
		\node [style=none] (77) at (0, 4.25) {};
		\node [style=none] (78) at (-0.75, 6.75) {};
		\node [style=none] (79) at (-0.75, 5.25) {};
		\node [style=none] (80) at (-0.5, 8.75) {};
		\node [style=none] (84) at (-0.5, 3.25) {};
		\node [style=none] (142) at (-2.75, 2.75) {};
		\node [style=none] (143) at (-2.75, 1) {};
		\node [style=none] (146) at (-11.75, -0.75) {};
		\node [style=none] (147) at (-10.5, -0.75) {};
		\node [style=none] (148) at (-11.25, -1.75) {};
		\node [style=none] (149) at (-11, 0.25) {};
		\node [style=none] (150) at (-11.75, -4.25) {};
		\node [style=none] (151) at (-10.5, -4.25) {};
		\node [style=none] (152) at (-11.25, -5.25) {};
		\node [style=none] (153) at (-11, -3.25) {};
		\node [style=none] (162) at (-11.75, 7.75) {};
		\node [style=none] (163) at (-10.5, 7.75) {};
		\node [style=none] (164) at (-11.25, 6.75) {};
		\node [style=none] (165) at (-11, 8.75) {};
		\node [style=none] (166) at (-11.75, 4.25) {};
		\node [style=none] (167) at (-10.5, 4.25) {};
		\node [style=none] (168) at (-11.25, 3.25) {};
		\node [style=none] (169) at (-11, 5.25) {};
		\node [style=none] (170) at (-11.75, 4.25) {};
		\node [style=none] (171) at (-10.5, 4.25) {};
		\node [style=none] (172) at (-11.25, 3.25) {};
		\node [style=none] (173) at (-11, 5.25) {};
		\node [style=none] (174) at (-11.75, -0.75) {};
		\node [style=none] (175) at (-10.5, -0.75) {};
		\node [style=none] (176) at (-11.25, -1.75) {};
		\node [style=none] (177) at (-11, 0.25) {};
		\node [style=none] (178) at (-11.75, -4.25) {};
		\node [style=none] (179) at (-10.5, -4.25) {};
		\node [style=none] (180) at (-11.25, -5.25) {};
		\node [style=none] (181) at (-11, -3.25) {};
		\node [style=none] (182) at (-11.75, -4.25) {};
		\node [style=none] (183) at (-10.5, -4.25) {};
		\node [style=none] (184) at (-11.25, -5.25) {};
		\node [style=none] (185) at (-11, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=2.75] (2.center) to (3.center);
		\draw [bend right=90, looseness=2.75] (2.center) to (3.center);
		\draw [bend left=75, looseness=1.75] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=2.75] (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [bend right=90, looseness=2.75] (13.center) to (14.center);
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (3.center) to (14.center);
		\draw (1.center) to (9.center);
		\draw [bend right=90, looseness=2.75] (15.center) to (16.center);
		\draw [bend left=90, looseness=2.75] (15.center) to (16.center);
		\draw [bend right=90, looseness=2.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=2.75] (17.center) to (18.center);
		\draw [bend right=75, looseness=1.75] (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [bend right=90, looseness=2.75] (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [bend left=90, looseness=2.75] (27.center) to (28.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw (18.center) to (28.center);
		\draw (17.center) to (27.center);
		\draw (16.center) to (24.center);
		\draw (15.center) to (23.center);
		\draw [bend left=90, looseness=2.75] (29.center) to (30.center);
		\draw [bend right=90, looseness=2.75] (29.center) to (30.center);
		\draw [bend left=90, looseness=2.75] (31.center) to (32.center);
		\draw [bend right=90, looseness=2.75] (31.center) to (32.center);
		\draw (33.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [bend left=90, looseness=2.75] (38.center) to (39.center);
		\draw [bend right=90, looseness=2.75] (38.center) to (39.center);
		\draw [bend left=90, looseness=2.75] (40.center) to (41.center);
		\draw [bend right=90, looseness=2.75] (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (30.center) to (32.center);
		\draw (39.center) to (41.center);
		\draw [bend left=90, looseness=2.75] (46.center) to (47.center);
		\draw [bend right=90, looseness=2.75] (46.center) to (47.center);
		\draw [bend left=90, looseness=2.75] (48.center) to (49.center);
		\draw [bend right=90, looseness=2.75] (48.center) to (49.center);
		\draw [style=new edge style 2] (0.center) to (24.center);
		\draw [style=new edge style 2] (2.center) to (28.center);
		\draw [style=new edge style 2] (38.center) to (40.center);
		\draw [style=new edge style 2] (29.center) to (31.center);
		\draw [bend right=90, looseness=2.75] (66.center) to (67.center);
		\draw [bend left=90, looseness=2.75] (66.center) to (67.center);
		\draw [bend right=90, looseness=2.75] (68.center) to (69.center);
		\draw [bend left=90, looseness=2.75] (68.center) to (69.center);
		\draw [bend left=90, looseness=2.75] (74.center) to (75.center);
		\draw [bend right=90, looseness=2.75] (74.center) to (75.center);
		\draw [bend left=90, looseness=2.75] (76.center) to (77.center);
		\draw [bend right=90, looseness=2.75] (76.center) to (77.center);
		\draw [style=new edge style 0] (142.center) to (143.center);
		\draw [bend left=90, looseness=2.75] (146.center) to (147.center);
		\draw [bend right=90, looseness=2.75] (146.center) to (147.center);
		\draw [bend left=90, looseness=2.75] (150.center) to (151.center);
		\draw [bend right=90, looseness=2.75] (150.center) to (151.center);
		\draw [bend left=90, looseness=2.75] (162.center) to (163.center);
		\draw [bend right=90, looseness=2.75] (162.center) to (163.center);
		\draw [bend left=90, looseness=2.75] (166.center) to (167.center);
		\draw [bend right=90, looseness=2.75] (166.center) to (167.center);
		\draw [bend left=270, looseness=1.75] (165.center) to (164.center);
		\draw [bend left=90, looseness=2.75] (170.center) to (171.center);
		\draw [bend right=90, looseness=2.75] (170.center) to (171.center);
		\draw [bend left=270, looseness=1.75] (173.center) to (172.center);
		\draw [bend left=90, looseness=2.75] (174.center) to (175.center);
		\draw [bend right=90, looseness=2.75] (174.center) to (175.center);
		\draw [bend left=90, looseness=2.75] (178.center) to (179.center);
		\draw [bend right=90, looseness=2.75] (178.center) to (179.center);
		\draw [bend left=270, looseness=1.75] (177.center) to (176.center);
		\draw [bend left=90, looseness=2.75] (182.center) to (183.center);
		\draw [bend right=90, looseness=2.75] (182.center) to (183.center);
		\draw [bend left=270, looseness=1.75] (185.center) to (184.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> doublecut.tikz <==
\begin{tikzpicture}[scale=.25,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, -0.75) {};
		\node [style=none] (1) at (-8, -0.75) {};
		\node [style=none] (2) at (-9.25, -4.25) {};
		\node [style=none] (3) at (-8, -4.25) {};
		\node [style=none] (4) at (-8.75, -1.75) {};
		\node [style=none] (5) at (-8.75, -3.25) {};
		\node [style=none] (6) at (-8.5, 0.25) {};
		\node [style=none] (7) at (-4.75, 0.25) {};
		\node [style=none] (8) at (-5.25, -0.75) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (11) at (-8.5, -5.25) {};
		\node [style=none] (12) at (-4.75, -5.25) {};
		\node [style=none] (13) at (-5.25, -4.25) {};
		\node [style=none] (14) at (-4, -4.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (17) at (0, -4.25) {};
		\node [style=none] (18) at (-1.25, -4.25) {};
		\node [style=none] (19) at (-0.5, -1.75) {};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (-4.5, 0.25) {};
		\node [style=none] (23) at (-4, -0.75) {};
		\node [style=none] (24) at (-5.25, -0.75) {};
		\node [style=none] (25) at (-0.75, -5.25) {};
		\node [style=none] (26) at (-4.5, -5.25) {};
		\node [style=none] (27) at (-4, -4.25) {};
		\node [style=none] (28) at (-5.25, -4.25) {};
		\node [style=none] (29) at (-9.25, 7.75) {};
		\node [style=none] (30) at (-8, 7.75) {};
		\node [style=none] (31) at (-1.25, 7.75) {};
		\node [style=none] (32) at (0, 7.75) {};
		\node [style=none] (33) at (-8.5, 8.75) {};
		\node [style=none] (35) at (-0.75, 8.75) {};
		\node [style=none] (36) at (-8.5, 6.75) {};
		\node [style=none] (37) at (-0.75, 6.75) {};
		\node [style=none] (38) at (-9.25, 4.25) {};
		\node [style=none] (39) at (-8, 4.25) {};
		\node [style=none] (40) at (-1.25, 4.25) {};
		\node [style=none] (41) at (0, 4.25) {};
		\node [style=none] (42) at (-8.5, 5.25) {};
		\node [style=none] (43) at (-0.75, 5.25) {};
		\node [style=none] (44) at (-8.5, 3.25) {};
		\node [style=none] (45) at (-0.75, 3.25) {};
		\node [style=none] (46) at (-1.25, -0.75) {};
		\node [style=none] (47) at (0, -0.75) {};
		\node [style=none] (48) at (-1.25, -4.25) {};
		\node [style=none] (49) at (0, -4.25) {};
		\node [style=none] (50) at (-0.75, -1.75) {};
		\node [style=none] (51) at (-0.75, -3.25) {};
		\node [style=none] (52) at (-0.5, 0.25) {};
		\node [style=none] (56) at (-0.5, -5.25) {};
		\node [style=none] (66) at (0, 7.75) {};
		\node [style=none] (67) at (-1.25, 7.75) {};
		\node [style=none] (68) at (0, 4.25) {};
		\node [style=none] (69) at (-1.25, 4.25) {};
		\node [style=none] (70) at (-0.5, 6.75) {};
		\node [style=none] (71) at (-0.5, 5.25) {};
		\node [style=none] (72) at (-0.75, 8.75) {};
		\node [style=none] (73) at (-0.75, 3.25) {};
		\node [style=none] (74) at (-1.25, 7.75) {};
		\node [style=none] (75) at (0, 7.75) {};
		\node [style=none] (76) at (-1.25, 4.25) {};
		\node [style=none] (77) at (0, 4.25) {};
		\node [style=none] (78) at (-0.75, 6.75) {};
		\node [style=none] (79) at (-0.75, 5.25) {};
		\node [style=none] (80) at (-0.5, 8.75) {};
		\node [style=none] (84) at (-0.5, 3.25) {};
		\node [style=none] (142) at (-4.5, 2.75) {};
		\node [style=none] (143) at (-4.5, 1) {};
		\node [style=none] (146) at (-11.75, -0.75) {};
		\node [style=none] (147) at (-10.5, -0.75) {};
		\node [style=none] (148) at (-11.25, -1.75) {};
		\node [style=none] (149) at (-11, 0.25) {};
		\node [style=none] (150) at (-11.75, -4.25) {};
		\node [style=none] (151) at (-10.5, -4.25) {};
		\node [style=none] (152) at (-11.25, -5.25) {};
		\node [style=none] (153) at (-11, -3.25) {};
		\node [style=none] (162) at (-11.75, 7.75) {};
		\node [style=none] (163) at (-10.5, 7.75) {};
		\node [style=none] (164) at (-11.25, 6.75) {};
		\node [style=none] (165) at (-11, 8.75) {};
		\node [style=none] (166) at (-11.75, 4.25) {};
		\node [style=none] (167) at (-10.5, 4.25) {};
		\node [style=none] (168) at (-11.25, 3.25) {};
		\node [style=none] (169) at (-11, 5.25) {};
		\node [style=none] (170) at (-11.75, 4.25) {};
		\node [style=none] (171) at (-10.5, 4.25) {};
		\node [style=none] (172) at (-11.25, 3.25) {};
		\node [style=none] (173) at (-11, 5.25) {};
		\node [style=none] (174) at (-11.75, -0.75) {};
		\node [style=none] (175) at (-10.5, -0.75) {};
		\node [style=none] (176) at (-11.25, -1.75) {};
		\node [style=none] (177) at (-11, 0.25) {};
		\node [style=none] (178) at (-11.75, -4.25) {};
		\node [style=none] (179) at (-10.5, -4.25) {};
		\node [style=none] (180) at (-11.25, -5.25) {};
		\node [style=none] (181) at (-11, -3.25) {};
		\node [style=none] (182) at (-11.75, -4.25) {};
		\node [style=none] (183) at (-10.5, -4.25) {};
		\node [style=none] (184) at (-11.25, -5.25) {};
		\node [style=none] (185) at (-11, -3.25) {};
		\node [style=none] (186) at (9.5, -3.75) {};
		\node [style=none] (187) at (10.75, -4) {};
		\node [style=none] (188) at (9.5, -7.25) {};
		\node [style=none] (189) at (10.75, -7.5) {};
		\node [style=none] (190) at (10, -5) {};
		\node [style=none] (191) at (10.25, -6.25) {};
		\node [style=none] (192) at (12, -3.75) {};
		\node [style=none] (193) at (13.25, -4) {};
		\node [style=none] (194) at (12, -7.25) {};
		\node [style=none] (195) at (13.25, -7.5) {};
		\node [style=none] (196) at (15.75, -4) {};
		\node [style=none] (197) at (14.5, -3.75) {};
		\node [style=none] (198) at (15.75, -7.5) {};
		\node [style=none] (199) at (14.5, -7.25) {};
		\node [style=none] (200) at (15, -5) {};
		\node [style=none] (201) at (15, -6.25) {};
		\node [style=none] (202) at (13.25, -4) {};
		\node [style=none] (203) at (12, -3.75) {};
		\node [style=none] (204) at (13.25, -7.5) {};
		\node [style=none] (205) at (12, -7.25) {};
		\node [style=none] (206) at (9.5, 9.5) {};
		\node [style=none] (207) at (10.75, 9.75) {};
		\node [style=none] (208) at (14.5, 9.5) {};
		\node [style=none] (209) at (15.75, 9.75) {};
		\node [style=none] (210) at (10.25, 8.5) {};
		\node [style=none] (211) at (15, 8.5) {};
		\node [style=none] (212) at (9.5, 6) {};
		\node [style=none] (213) at (10.75, 5.75) {};
		\node [style=none] (214) at (14.5, 6) {};
		\node [style=none] (215) at (15.75, 5.75) {};
		\node [style=none] (216) at (10.25, 7) {};
		\node [style=none] (217) at (15, 7) {};
		\node [style=none] (218) at (14.5, -3.75) {};
		\node [style=none] (219) at (15.75, -4) {};
		\node [style=none] (220) at (14.5, -7.25) {};
		\node [style=none] (221) at (15.75, -7.5) {};
		\node [style=none] (222) at (15.75, 9.75) {};
		\node [style=none] (223) at (14.5, 9.5) {};
		\node [style=none] (224) at (15.75, 5.75) {};
		\node [style=none] (225) at (14.5, 6) {};
		\node [style=none] (226) at (15.25, 8.5) {};
		\node [style=none] (227) at (15.25, 7) {};
		\node [style=none] (228) at (14.5, 9.5) {};
		\node [style=none] (229) at (15.75, 9.75) {};
		\node [style=none] (230) at (14.5, 6) {};
		\node [style=none] (231) at (15.75, 5.75) {};
		\node [style=none] (232) at (15, 8.5) {};
		\node [style=none] (233) at (15, 7) {};
		\node [style=none] (234) at (12.75, 2.5) {};
		\node [style=none] (235) at (12.75, 0) {};
		\node [style=none] (237) at (2.25, 1.75) {};
		\node [style=none] (238) at (6.75, 1.75) {};
		\node [style=none] (239) at (-5, -7.5) {};
		\node [style=none] (240) at (-5, -7.5) {$(d-1)$st direction};
		\node [style=none] (241) at (12, -12.5) {};
		\node [style=none] (242) at (12.75, -12.5) {$(d-2)$nd direction};
		\node [style=none] (243) at (9.5, 11) {};
		\node [style=none] (244) at (10.75, 10.75) {};
		\node [style=none] (245) at (14.5, 11) {};
		\node [style=none] (246) at (15.75, 10.75) {};
		\node [style=none] (247) at (10.25, 12) {};
		\node [style=none] (248) at (15, 12) {};
		\node [style=none] (249) at (15.75, 10.75) {};
		\node [style=none] (250) at (14.5, 11) {};
		\node [style=none] (251) at (15.25, 12) {};
		\node [style=none] (252) at (14.5, 11) {};
		\node [style=none] (253) at (15.75, 10.75) {};
		\node [style=none] (254) at (15, 12) {};
		\node [style=none] (255) at (9.5, 4.5) {};
		\node [style=none] (256) at (10.75, 4.75) {};
		\node [style=none] (257) at (14.5, 4.5) {};
		\node [style=none] (258) at (15.75, 4.75) {};
		\node [style=none] (259) at (10.25, 3.5) {};
		\node [style=none] (260) at (15, 3.5) {};
		\node [style=none] (261) at (15.75, 4.75) {};
		\node [style=none] (262) at (14.5, 4.5) {};
		\node [style=none] (263) at (15.25, 3.5) {};
		\node [style=none] (264) at (14.5, 4.5) {};
		\node [style=none] (265) at (15.75, 4.75) {};
		\node [style=none] (266) at (15, 3.5) {};
		\node [style=none] (267) at (9.5, -9) {};
		\node [style=none] (268) at (10.75, -8.75) {};
		\node [style=none] (269) at (14.5, -9) {};
		\node [style=none] (270) at (15.75, -8.75) {};
		\node [style=none] (271) at (10.25, -10) {};
		\node [style=none] (272) at (15, -10) {};
		\node [style=none] (273) at (15.75, -8.75) {};
		\node [style=none] (274) at (14.5, -9) {};
		\node [style=none] (275) at (15.25, -10) {};
		\node [style=none] (276) at (14.5, -9) {};
		\node [style=none] (277) at (15.75, -8.75) {};
		\node [style=none] (278) at (15, -10) {};
		\node [style=none] (279) at (9.5, -2.25) {};
		\node [style=none] (280) at (10.75, -2.5) {};
		\node [style=none] (281) at (14.5, -2.25) {};
		\node [style=none] (282) at (15.75, -2.5) {};
		\node [style=none] (283) at (10.25, -1.25) {};
		\node [style=none] (284) at (15, -1.25) {};
		\node [style=none] (285) at (15.75, -2.5) {};
		\node [style=none] (286) at (14.5, -2.25) {};
		\node [style=none] (287) at (15.25, -1.25) {};
		\node [style=none] (288) at (14.5, -2.25) {};
		\node [style=none] (289) at (15.75, -2.5) {};
		\node [style=none] (290) at (15, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=2.75] (2.center) to (3.center);
		\draw [bend right=90, looseness=2.75] (2.center) to (3.center);
		\draw [bend left=75, looseness=1.75] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=2.75] (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [bend right=90, looseness=2.75] (13.center) to (14.center);
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (3.center) to (14.center);
		\draw (1.center) to (9.center);
		\draw [bend right=90, looseness=2.75] (15.center) to (16.center);
		\draw [bend left=90, looseness=2.75] (15.center) to (16.center);
		\draw [bend right=90, looseness=2.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=2.75] (17.center) to (18.center);
		\draw [bend right=75, looseness=1.75] (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [bend right=90, looseness=2.75] (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [bend left=90, looseness=2.75] (27.center) to (28.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw (18.center) to (28.center);
		\draw (17.center) to (27.center);
		\draw (16.center) to (24.center);
		\draw (15.center) to (23.center);
		\draw [bend left=90, looseness=2.75] (29.center) to (30.center);
		\draw [bend right=90, looseness=2.75] (29.center) to (30.center);
		\draw [bend left=90, looseness=2.75] (31.center) to (32.center);
		\draw [bend right=90, looseness=2.75] (31.center) to (32.center);
		\draw (33.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [bend left=90, looseness=2.75] (38.center) to (39.center);
		\draw [bend right=90, looseness=2.75] (38.center) to (39.center);
		\draw [bend left=90, looseness=2.75] (40.center) to (41.center);
		\draw [bend right=90, looseness=2.75] (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (30.center) to (32.center);
		\draw (39.center) to (41.center);
		\draw [bend left=90, looseness=2.75] (46.center) to (47.center);
		\draw [bend right=90, looseness=2.75] (46.center) to (47.center);
		\draw [bend left=90, looseness=2.75] (48.center) to (49.center);
		\draw [bend right=90, looseness=2.75] (48.center) to (49.center);
		\draw [style=new edge style 2] (0.center) to (24.center);
		\draw [style=new edge style 2] (2.center) to (28.center);
		\draw [style=new edge style 2] (38.center) to (40.center);
		\draw [style=new edge style 2] (29.center) to (31.center);
		\draw [bend right=90, looseness=2.75] (66.center) to (67.center);
		\draw [bend left=90, looseness=2.75] (66.center) to (67.center);
		\draw [bend right=90, looseness=2.75] (68.center) to (69.center);
		\draw [bend left=90, looseness=2.75] (68.center) to (69.center);
		\draw [bend left=90, looseness=2.75] (74.center) to (75.center);
		\draw [bend right=90, looseness=2.75] (74.center) to (75.center);
		\draw [bend left=90, looseness=2.75] (76.center) to (77.center);
		\draw [bend right=90, looseness=2.75] (76.center) to (77.center);
		\draw [style=new edge style 0] (142.center) to (143.center);
		\draw [bend left=90, looseness=2.75] (146.center) to (147.center);
		\draw [bend right=90, looseness=2.75] (146.center) to (147.center);
		\draw [bend left=90, looseness=2.75] (150.center) to (151.center);
		\draw [bend right=90, looseness=2.75] (150.center) to (151.center);
		\draw [bend left=90, looseness=2.75] (162.center) to (163.center);
		\draw [bend right=90, looseness=2.75] (162.center) to (163.center);
		\draw [bend left=90, looseness=2.75] (166.center) to (167.center);
		\draw [bend right=90, looseness=2.75] (166.center) to (167.center);
		\draw [bend left=270, looseness=1.75] (165.center) to (164.center);
		\draw [bend left=90, looseness=2.75] (170.center) to (171.center);
		\draw [bend right=90, looseness=2.75] (170.center) to (171.center);
		\draw [bend left=270, looseness=1.75] (173.center) to (172.center);
		\draw [bend left=90, looseness=2.75] (174.center) to (175.center);
		\draw [bend right=90, looseness=2.75] (174.center) to (175.center);
		\draw [bend left=90, looseness=2.75] (178.center) to (179.center);
		\draw [bend right=90, looseness=2.75] (178.center) to (179.center);
		\draw [bend left=270, looseness=1.75] (177.center) to (176.center);
		\draw [bend left=90, looseness=2.75] (182.center) to (183.center);
		\draw [bend right=90, looseness=2.75] (182.center) to (183.center);
		\draw [bend left=270, looseness=1.75] (185.center) to (184.center);
		\draw [in=-90, out=-105, looseness=3.00] (186.center) to (187.center);
		\draw [in=75, out=90, looseness=3.00] (188.center) to (189.center);
		\draw [bend left=75, looseness=1.75] (190.center) to (191.center);
		\draw (193.center) to (195.center);
		\draw (189.center) to (195.center);
		\draw (187.center) to (193.center);
		\draw [in=90, out=90, looseness=3.00] (198.center) to (199.center);
		\draw [bend right=75, looseness=1.75] (200.center) to (201.center);
		\draw (202.center) to (204.center);
		\draw (198.center) to (204.center);
		\draw (197.center) to (203.center);
		\draw (196.center) to (202.center);
		\draw [in=-90, out=-75, looseness=3.00] (206.center) to (207.center);
		\draw [in=-90, out=-75, looseness=3.00] (208.center) to (209.center);
		\draw (210.center) to (211.center);
		\draw [in=90, out=75, looseness=3.00] (212.center) to (213.center);
		\draw [in=90, out=75, looseness=3.00] (214.center) to (215.center);
		\draw (216.center) to (217.center);
		\draw (207.center) to (209.center);
		\draw (213.center) to (215.center);
		\draw [in=-105, out=-90, looseness=3.00] (218.center) to (219.center);
		\draw [style=new edge style 2] (188.center) to (205.center);
		\draw [style=new edge style 2] (212.center) to (214.center);
		\draw [style=new edge style 2] (206.center) to (208.center);
		\draw [style=new edge style 0] (234.center) to (235.center);
		\draw [style=new edge style 2] (203.center) to (205.center);
		\draw (186.center) to (203.center);
		\draw [style=new edge style 2] (205.center) to (220.center);
		\draw [style=new edge style 1] (237.center) to (238.center);
		\draw [in=90, out=75, looseness=3.00] (243.center) to (244.center);
		\draw [in=90, out=75, looseness=3.00] (245.center) to (246.center);
		\draw (247.center) to (248.center);
		\draw (244.center) to (246.center);
		\draw [style=new edge style 2] (243.center) to (245.center);
		\draw [in=-90, out=-75, looseness=3.00] (255.center) to (256.center);
		\draw [in=-90, out=-75, looseness=3.00] (257.center) to (258.center);
		\draw (259.center) to (260.center);
		\draw (256.center) to (258.center);
		\draw [style=new edge style 2] (255.center) to (257.center);
		\draw [in=-90, out=-75, looseness=3.00] (267.center) to (268.center);
		\draw [in=-90, out=-75, looseness=3.00] (269.center) to (270.center);
		\draw (271.center) to (272.center);
		\draw (268.center) to (270.center);
		\draw [style=new edge style 2] (267.center) to (269.center);
		\draw [in=90, out=75, looseness=3.00] (279.center) to (280.center);
		\draw [in=90, out=75, looseness=3.00] (281.center) to (282.center);
		\draw (283.center) to (284.center);
		\draw (280.center) to (282.center);
		\draw [style=new edge style 2] (279.center) to (281.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> h.tikz <==
\begin{tikzpicture}[scale=.25, baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-19, -0.75) {};
		\node [style=none] (1) at (-17.75, -1) {};
		\node [style=none] (2) at (-19, -4.25) {};
		\node [style=none] (3) at (-17.75, -4.5) {};
		\node [style=none] (4) at (-18.5, -2) {};
		\node [style=none] (5) at (-18.25, -3.25) {};
		\node [style=none] (8) at (-16.5, -0.75) {};
		\node [style=none] (9) at (-15.25, -1) {};
		\node [style=none] (13) at (-16.5, -4.25) {};
		\node [style=none] (14) at (-15.25, -4.5) {};
		\node [style=none] (15) at (-12.75, -1) {};
		\node [style=none] (16) at (-14, -0.75) {};
		\node [style=none] (17) at (-12.75, -4.5) {};
		\node [style=none] (18) at (-14, -4.25) {};
		\node [style=none] (19) at (-13.5, -2) {};
		\node [style=none] (20) at (-13.5, -3.25) {};
		\node [style=none] (23) at (-15.25, -1) {};
		\node [style=none] (24) at (-16.5, -0.75) {};
		\node [style=none] (27) at (-15.25, -4.5) {};
		\node [style=none] (28) at (-16.5, -4.25) {};
		\node [style=none] (29) at (-19, 8.5) {};
		\node [style=none] (30) at (-17.75, 8.75) {};
		\node [style=none] (31) at (-14, 8.5) {};
		\node [style=none] (32) at (-12.75, 8.75) {};
		\node [style=none] (36) at (-18.25, 7.5) {};
		\node [style=none] (37) at (-13.5, 7.5) {};
		\node [style=none] (38) at (-19, 5) {};
		\node [style=none] (39) at (-17.75, 4.75) {};
		\node [style=none] (40) at (-14, 5) {};
		\node [style=none] (41) at (-12.75, 4.75) {};
		\node [style=none] (42) at (-18.25, 6) {};
		\node [style=none] (43) at (-13.5, 6) {};
		\node [style=none] (46) at (-14, -0.75) {};
		\node [style=none] (47) at (-12.75, -1) {};
		\node [style=none] (48) at (-14, -4.25) {};
		\node [style=none] (49) at (-12.75, -4.5) {};
		\node [style=none] (66) at (-12.75, 8.75) {};
		\node [style=none] (67) at (-14, 8.5) {};
		\node [style=none] (68) at (-12.75, 4.75) {};
		\node [style=none] (69) at (-14, 5) {};
		\node [style=none] (70) at (-13.25, 7.5) {};
		\node [style=none] (71) at (-13.25, 6) {};
		\node [style=none] (74) at (-14, 8.5) {};
		\node [style=none] (75) at (-12.75, 8.75) {};
		\node [style=none] (76) at (-14, 5) {};
		\node [style=none] (77) at (-12.75, 4.75) {};
		\node [style=none] (78) at (-13.5, 7.5) {};
		\node [style=none] (79) at (-13.5, 6) {};
		\node [style=none] (142) at (-15.75, 3.5) {};
		\node [style=none] (143) at (-15.75, 1) {};
		\node [style=none] (145) at (-8, 8.75) {};
		\node [style=none] (146) at (-6.75, 8.5) {};
		\node [style=none] (148) at (-8, 5.25) {};
		\node [style=none] (149) at (-6.75, 5) {};
		\node [style=none] (150) at (-4.5, 8.5) {};
		\node [style=none] (151) at (-5.75, 8.75) {};
		\node [style=none] (152) at (-4.5, 5) {};
		\node [style=none] (153) at (-5.75, 5.25) {};
		\node [style=none] (154) at (-5, 7.75) {};
		\node [style=none] (155) at (-5, 6.25) {};
		\node [style=none] (158) at (-6.75, 8.5) {};
		\node [style=none] (159) at (-8, 8.75) {};
		\node [style=none] (162) at (-6.75, 5) {};
		\node [style=none] (163) at (-8, 5.25) {};
		\node [style=none] (164) at (-5.75, 8.75) {};
		\node [style=none] (165) at (-4.5, 8.5) {};
		\node [style=none] (166) at (-5.75, 5.25) {};
		\node [style=none] (167) at (-4.5, 5) {};
		\node [style=none] (168) at (-5.25, 7.75) {};
		\node [style=none] (169) at (-5.25, 6.25) {};
		\node [style=none] (172) at (-3.5, 8.75) {};
		\node [style=none] (173) at (-2.25, 8.5) {};
		\node [style=none] (176) at (-3.5, 5.25) {};
		\node [style=none] (177) at (-2.25, 5) {};
		\node [style=none] (179) at (-2.25, 8.5) {};
		\node [style=none] (180) at (-3.5, 8.75) {};
		\node [style=none] (182) at (-2.25, 5) {};
		\node [style=none] (183) at (-3.5, 5.25) {};
		\node [style=none] (185) at (-8, -0.5) {};
		\node [style=none] (186) at (-6.75, -0.75) {};
		\node [style=none] (188) at (-8, -4) {};
		\node [style=none] (189) at (-6.75, -4.25) {};
		\node [style=none] (191) at (-6.75, -0.75) {};
		\node [style=none] (192) at (-8, -0.5) {};
		\node [style=none] (194) at (-6.75, -4.25) {};
		\node [style=none] (195) at (-8, -4) {};
		\node [style=none] (197) at (-3.25, -0.5) {};
		\node [style=none] (198) at (-2, -0.75) {};
		\node [style=none] (200) at (-3.25, -4) {};
		\node [style=none] (201) at (-2, -4.25) {};
		\node [style=none] (203) at (-2, -0.75) {};
		\node [style=none] (204) at (-3.25, -0.5) {};
		\node [style=none] (206) at (-2, -4.25) {};
		\node [style=none] (207) at (-3.25, -4) {};
		\node [style=none] (208) at (-5.25, 3.5) {};
		\node [style=none] (209) at (-5.25, 1) {};
		\node [style=none] (210) at (-11, 2) {};
		\node [style=none] (211) at (-11, 2) {$+$};
		\node [style=none] (214) at (-15.75, -7) {$\epsilon$};
		\node [style=none] (215) at (-4.75, -7) {$\eta$};
		\node [style=none] (216) at (1.5, -0.5) {};
		\node [style=none] (217) at (2.75, -0.75) {};
		\node [style=none] (218) at (1.5, -4) {};
		\node [style=none] (219) at (2.75, -4.25) {};
		\node [style=none] (220) at (2, -1.5) {};
		\node [style=none] (221) at (2, -3) {};
		\node [style=none] (224) at (4.25, -0.5) {};
		\node [style=none] (225) at (4.75, -0.75) {};
		\node [style=none] (228) at (4.25, -4) {};
		\node [style=none] (229) at (4.75, -4.25) {};
		\node [style=none] (230) at (7.25, -0.75) {};
		\node [style=none] (231) at (6, -0.5) {};
		\node [style=none] (232) at (7.25, -4.25) {};
		\node [style=none] (233) at (6, -4) {};
		\node [style=none] (234) at (6.75, -1.5) {};
		\node [style=none] (235) at (6.75, -3) {};
		\node [style=none] (238) at (4.75, -0.75) {};
		\node [style=none] (239) at (4.25, -0.5) {};
		\node [style=none] (242) at (4.75, -4.25) {};
		\node [style=none] (243) at (8, -4) {};
		\node [style=none] (244) at (1.5, 8.75) {};
		\node [style=none] (245) at (2.75, 8.5) {};
		\node [style=none] (246) at (6, 8.75) {};
		\node [style=none] (247) at (7.25, 8.5) {};
		\node [style=none] (250) at (2.25, 7.75) {};
		\node [style=none] (251) at (6.5, 7.75) {};
		\node [style=none] (252) at (1.5, 5.25) {};
		\node [style=none] (253) at (2.75, 5) {};
		\node [style=none] (254) at (6, 5.25) {};
		\node [style=none] (255) at (7.25, 5) {};
		\node [style=none] (256) at (2.25, 6.25) {};
		\node [style=none] (257) at (6.5, 6.25) {};
		\node [style=none] (260) at (6, -0.5) {};
		\node [style=none] (261) at (7.25, -0.75) {};
		\node [style=none] (262) at (6, -4) {};
		\node [style=none] (263) at (7.25, -4.25) {};
		\node [style=none] (264) at (6.5, -1.5) {};
		\node [style=none] (265) at (6.5, -3) {};
		\node [style=none] (268) at (8, -0.5) {};
		\node [style=none] (269) at (9.25, -0.75) {};
		\node [style=none] (272) at (8, -4) {};
		\node [style=none] (273) at (9.25, -4.25) {};
		\node [style=none] (275) at (9.25, -0.75) {};
		\node [style=none] (276) at (8, -0.5) {};
		\node [style=none] (278) at (9.25, -4.25) {};
		\node [style=none] (279) at (8, -4) {};
		\node [style=none] (280) at (7.25, 8.5) {};
		\node [style=none] (281) at (6, 8.75) {};
		\node [style=none] (283) at (6, 5.25) {};
		\node [style=none] (284) at (6.75, 7.75) {};
		\node [style=none] (285) at (6.75, 6.25) {};
		\node [style=none] (288) at (6, 8.75) {};
		\node [style=none] (289) at (7.25, 8.5) {};
		\node [style=none] (290) at (6, 5.25) {};
		\node [style=none] (291) at (7.25, 5) {};
		\node [style=none] (292) at (6.5, 7.75) {};
		\node [style=none] (293) at (6.5, 6.25) {};
		\node [style=none] (296) at (8, 8.75) {};
		\node [style=none] (297) at (9.25, 8.5) {};
		\node [style=none] (300) at (8, 5.25) {};
		\node [style=none] (301) at (9.25, 5) {};
		\node [style=none] (303) at (9.25, 8.5) {};
		\node [style=none] (304) at (8, 8.75) {};
		\node [style=none] (306) at (9.25, 5) {};
		\node [style=none] (307) at (8, 5.25) {};
		\node [style=none] (308) at (1.5, -9.75) {};
		\node [style=none] (309) at (2.75, -10) {};
		\node [style=none] (310) at (1.5, -13.25) {};
		\node [style=none] (311) at (2.75, -13.5) {};
		\node [style=none] (312) at (2, -10.75) {};
		\node [style=none] (313) at (2, -12.25) {};
		\node [style=none] (316) at (4.25, -9.75) {};
		\node [style=none] (317) at (4.75, -10) {};
		\node [style=none] (320) at (4.25, -13.25) {};
		\node [style=none] (321) at (4.75, -13.5) {};
		\node [style=none] (323) at (4.75, -10) {};
		\node [style=none] (326) at (4.75, -13.5) {};
		\node [style=none] (332) at (8, -13.5) {};
		\node [style=none] (335) at (9.25, -10) {};
		\node [style=none] (338) at (9.25, -13.5) {};
		\node [style=none] (339) at (8, -13.5) {};
		\node [style=none] (340) at (6, 3.75) {};
		\node [style=none] (341) at (6, 1.25) {};
		\node [style=none] (342) at (6.25, -5.75) {};
		\node [style=none] (343) at (6.25, -8.25) {};
		\node [style=none] (344) at (5.5, -15.5) {$\beta$};
		\node [style=none] (346) at (0.25, 2.25) {$+$};
		\node [style=none] (347) at (8, -9.75) {};
		\node [style=none] (348) at (8, -13.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=-105, looseness=3.00] (0.center) to (1.center);
		\draw [in=75, out=90, looseness=3.00] (2.center) to (3.center);
		\draw [bend left=75, looseness=1.75] (4.center) to (5.center);
		\draw (9.center) to (14.center);
		\draw (3.center) to (14.center);
		\draw (1.center) to (9.center);
		\draw [in=90, out=90, looseness=3.00] (17.center) to (18.center);
		\draw [bend right=75, looseness=1.75] (19.center) to (20.center);
		\draw (23.center) to (27.center);
		\draw (17.center) to (27.center);
		\draw (16.center) to (24.center);
		\draw (15.center) to (23.center);
		\draw [in=-90, out=-75, looseness=3.00] (29.center) to (30.center);
		\draw [in=-90, out=-75, looseness=3.00] (31.center) to (32.center);
		\draw (36.center) to (37.center);
		\draw [in=90, out=75, looseness=3.00] (38.center) to (39.center);
		\draw [in=90, out=75, looseness=3.00] (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (30.center) to (32.center);
		\draw (39.center) to (41.center);
		\draw [in=-105, out=-90, looseness=3.00] (46.center) to (47.center);
		\draw [style=new edge style 2] (2.center) to (28.center);
		\draw [style=new edge style 2] (38.center) to (40.center);
		\draw [style=new edge style 2] (29.center) to (31.center);
		\draw [style=new edge style 0] (142.center) to (143.center);
		\draw (145.center) to (148.center);
		\draw (146.center) to (149.center);
		\draw [in=255, out=-90, looseness=2.50] (150.center) to (151.center);
		\draw [bend right=75, looseness=1.75] (154.center) to (155.center);
		\draw (158.center) to (162.center);
		\draw (159.center) to (163.center);
		\draw (152.center) to (162.center);
		\draw (151.center) to (159.center);
		\draw (150.center) to (158.center);
		\draw [in=75, out=90, looseness=3.00] (166.center) to (167.center);
		\draw [bend left=75, looseness=1.75] (168.center) to (169.center);
		\draw (173.center) to (177.center);
		\draw (167.center) to (177.center);
		\draw (165.center) to (173.center);
		\draw (164.center) to (172.center);
		\draw (179.center) to (182.center);
		\draw (185.center) to (188.center);
		\draw (186.center) to (189.center);
		\draw (191.center) to (194.center);
		\draw (192.center) to (195.center);
		\draw (198.center) to (201.center);
		\draw (203.center) to (206.center);
		\draw (191.center) to (203.center);
		\draw (194.center) to (206.center);
		\draw [style=new edge style 0] (208.center) to (209.center);
		\draw [style=new edge style 2] (195.center) to (207.center);
		\draw [in=-105, out=-90, looseness=2.25] (216.center) to (217.center);
		\draw [in=90, out=90, looseness=3.00] (218.center) to (219.center);
		\draw [bend left=75, looseness=1.75] (220.center) to (221.center);
		\draw (225.center) to (229.center);
		\draw (219.center) to (229.center);
		\draw (217.center) to (225.center);
		\draw [in=255, out=-90, looseness=2.50] (230.center) to (231.center);
		\draw [in=90, out=90, looseness=3.00] (232.center) to (233.center);
		\draw [bend right=75, looseness=1.75] (234.center) to (235.center);
		\draw (238.center) to (242.center);
		\draw (232.center) to (242.center);
		\draw (231.center) to (239.center);
		\draw (230.center) to (238.center);
		\draw [in=-90, out=-90, looseness=2.25] (244.center) to (245.center);
		\draw [in=-90, out=-105, looseness=2.25] (246.center) to (247.center);
		\draw (250.center) to (251.center);
		\draw [in=75, out=90, looseness=3.00] (252.center) to (253.center);
		\draw [in=75, out=90, looseness=3.00] (254.center) to (255.center);
		\draw (256.center) to (257.center);
		\draw (245.center) to (247.center);
		\draw (253.center) to (255.center);
		\draw [bend left=75, looseness=1.75] (264.center) to (265.center);
		\draw (268.center) to (272.center);
		\draw (269.center) to (273.center);
		\draw (263.center) to (273.center);
		\draw (261.center) to (269.center);
		\draw (260.center) to (268.center);
		\draw (275.center) to (278.center);
		\draw (276.center) to (279.center);
		\draw [style=new edge style 2] (218.center) to (243.center);
		\draw [style=new edge style 2] (252.center) to (254.center);
		\draw [bend left=75, looseness=1.75] (292.center) to (293.center);
		\draw (297.center) to (301.center);
		\draw (291.center) to (301.center);
		\draw (289.center) to (297.center);
		\draw (288.center) to (296.center);
		\draw (303.center) to (306.center);
		\draw [in=-90, out=-105, looseness=2.25] (308.center) to (309.center);
		\draw [in=75, out=90, looseness=3.00] (310.center) to (311.center);
		\draw [bend left=75, looseness=1.75] (312.center) to (313.center);
		\draw (317.center) to (321.center);
		\draw (311.center) to (321.center);
		\draw (309.center) to (317.center);
		\draw (323.center) to (326.center);
		\draw (335.center) to (338.center);
		\draw [style=new edge style 0] (340.center) to (341.center);
		\draw [style=new edge style 0] (342.center) to (343.center);
		\draw (323.center) to (335.center);
		\draw (326.center) to (338.center);
		\draw [style=new edge style 2] (24.center) to (28.center);
		\draw [style=new edge style 2] (204.center) to (207.center);
		\draw [style=new edge style 2] (180.center) to (183.center);
		\draw [style=new edge style 2] (316.center) to (320.center);
		\draw [style=new edge style 2] (347.center) to (348.center);
		\draw (308.center) to (347.center);
		\draw [style=new edge style 2] (310.center) to (348.center);
		\draw (0.center) to (24.center);
		\draw [style=new edge style 2] (28.center) to (48.center);
		\draw (192.center) to (204.center);
		\draw (216.center) to (239.center);
		\draw [style=new edge style 2] (239.center) to (228.center);
		\draw (244.center) to (288.center);
		\draw [style=new edge style 2] (304.center) to (307.center);
		\draw [style=new edge style 2] (163.center) to (183.center);
		\draw [style=new edge style 2] (290.center) to (307.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hbar.tikz <==
\begin{tikzpicture}[scale=.2,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-19.75, -0.75) {};
		\node [style=none] (1) at (-18.5, -0.75) {};
		\node [style=none] (2) at (-19.75, -4.25) {};
		\node [style=none] (3) at (-18.5, -4.25) {};
		\node [style=none] (4) at (-19.25, -1.75) {};
		\node [style=none] (5) at (-19.25, -3.25) {};
		\node [style=none] (6) at (-19, 0.25) {};
		\node [style=none] (7) at (-16, 0.25) {};
		\node [style=none] (8) at (-16.5, -0.75) {};
		\node [style=none] (9) at (-15.25, -0.75) {};
		\node [style=none] (11) at (-19, -5.25) {};
		\node [style=none] (12) at (-16, -5.25) {};
		\node [style=none] (13) at (-16.5, -4.25) {};
		\node [style=none] (14) at (-15.25, -4.25) {};
		\node [style=none] (15) at (-12, -0.75) {};
		\node [style=none] (16) at (-13.25, -0.75) {};
		\node [style=none] (17) at (-12, -4.25) {};
		\node [style=none] (18) at (-13.25, -4.25) {};
		\node [style=none] (19) at (-12.5, -1.75) {};
		\node [style=none] (20) at (-12.5, -3.25) {};
		\node [style=none] (21) at (-12.75, 0.25) {};
		\node [style=none] (22) at (-15.75, 0.25) {};
		\node [style=none] (23) at (-15.25, -0.75) {};
		\node [style=none] (24) at (-16.5, -0.75) {};
		\node [style=none] (25) at (-12.75, -5.25) {};
		\node [style=none] (26) at (-15.75, -5.25) {};
		\node [style=none] (27) at (-15.25, -4.25) {};
		\node [style=none] (28) at (-16.5, -4.25) {};
		\node [style=none] (29) at (-19.75, 8.5) {};
		\node [style=none] (30) at (-18.5, 8.5) {};
		\node [style=none] (31) at (-13.25, 8.5) {};
		\node [style=none] (32) at (-12, 8.5) {};
		\node [style=none] (33) at (-19, 9.5) {};
		\node [style=none] (35) at (-12.75, 9.5) {};
		\node [style=none] (36) at (-19, 7.5) {};
		\node [style=none] (37) at (-12.75, 7.5) {};
		\node [style=none] (38) at (-19.75, 5) {};
		\node [style=none] (39) at (-18.5, 5) {};
		\node [style=none] (40) at (-13.25, 5) {};
		\node [style=none] (41) at (-12, 5) {};
		\node [style=none] (42) at (-19, 6) {};
		\node [style=none] (43) at (-12.75, 6) {};
		\node [style=none] (44) at (-19, 4) {};
		\node [style=none] (45) at (-12.75, 4) {};
		\node [style=none] (46) at (-13.25, -0.75) {};
		\node [style=none] (47) at (-12, -0.75) {};
		\node [style=none] (48) at (-13.25, -4.25) {};
		\node [style=none] (49) at (-12, -4.25) {};
		\node [style=none] (50) at (-12.75, -1.75) {};
		\node [style=none] (51) at (-12.75, -3.25) {};
		\node [style=none] (52) at (-12.5, 0.25) {};
		\node [style=none] (56) at (-12.5, -5.25) {};
		\node [style=none] (66) at (-12, 8.5) {};
		\node [style=none] (67) at (-13.25, 8.5) {};
		\node [style=none] (68) at (-12, 5) {};
		\node [style=none] (69) at (-13.25, 5) {};
		\node [style=none] (70) at (-12.5, 7.5) {};
		\node [style=none] (71) at (-12.5, 6) {};
		\node [style=none] (72) at (-12.75, 9.5) {};
		\node [style=none] (73) at (-12.75, 4) {};
		\node [style=none] (74) at (-13.25, 8.5) {};
		\node [style=none] (75) at (-12, 8.5) {};
		\node [style=none] (76) at (-13.25, 5) {};
		\node [style=none] (77) at (-12, 5) {};
		\node [style=none] (78) at (-12.75, 7.5) {};
		\node [style=none] (79) at (-12.75, 6) {};
		\node [style=none] (80) at (-12.5, 9.5) {};
		\node [style=none] (84) at (-12.5, 4) {};
		\node [style=none] (142) at (-15.75, 3.5) {};
		\node [style=none] (143) at (-15.75, 1) {};
		\node [style=none] (144) at (-6.5, 9.5) {};
		\node [style=none] (145) at (-7, 8.5) {};
		\node [style=none] (146) at (-5.75, 8.5) {};
		\node [style=none] (147) at (-6.5, 4) {};
		\node [style=none] (148) at (-7, 5) {};
		\node [style=none] (149) at (-5.75, 5) {};
		\node [style=none] (150) at (-3, 8.5) {};
		\node [style=none] (151) at (-4.25, 8.5) {};
		\node [style=none] (152) at (-3, 5) {};
		\node [style=none] (153) at (-4.25, 5) {};
		\node [style=none] (154) at (-3.5, 7.5) {};
		\node [style=none] (155) at (-3.5, 6) {};
		\node [style=none] (156) at (-3.75, 9.5) {};
		\node [style=none] (157) at (-6.25, 9.5) {};
		\node [style=none] (158) at (-5.75, 8.5) {};
		\node [style=none] (159) at (-7, 8.5) {};
		\node [style=none] (160) at (-3.75, 4) {};
		\node [style=none] (161) at (-6.25, 4) {};
		\node [style=none] (162) at (-5.75, 5) {};
		\node [style=none] (163) at (-7, 5) {};
		\node [style=none] (164) at (-4.25, 8.5) {};
		\node [style=none] (165) at (-3, 8.5) {};
		\node [style=none] (166) at (-4.25, 5) {};
		\node [style=none] (167) at (-3, 5) {};
		\node [style=none] (168) at (-3.75, 7.5) {};
		\node [style=none] (169) at (-3.75, 6) {};
		\node [style=none] (170) at (-3.5, 9.5) {};
		\node [style=none] (171) at (-1, 9.5) {};
		\node [style=none] (172) at (-1.5, 8.5) {};
		\node [style=none] (173) at (-0.25, 8.5) {};
		\node [style=none] (174) at (-3.5, 4) {};
		\node [style=none] (175) at (-1, 4) {};
		\node [style=none] (176) at (-1.5, 5) {};
		\node [style=none] (177) at (-0.25, 5) {};
		\node [style=none] (178) at (-0.75, 9.5) {};
		\node [style=none] (179) at (-0.25, 8.5) {};
		\node [style=none] (180) at (-1.5, 8.5) {};
		\node [style=none] (181) at (-0.75, 4) {};
		\node [style=none] (182) at (-0.25, 5) {};
		\node [style=none] (183) at (-1.5, 5) {};
		\node [style=none] (184) at (-6.5, 0.25) {};
		\node [style=none] (185) at (-7, -0.75) {};
		\node [style=none] (186) at (-5.75, -0.75) {};
		\node [style=none] (187) at (-6.5, -5.25) {};
		\node [style=none] (188) at (-7, -4.25) {};
		\node [style=none] (189) at (-5.75, -4.25) {};
		\node [style=none] (190) at (-6.25, 0.25) {};
		\node [style=none] (191) at (-5.75, -0.75) {};
		\node [style=none] (192) at (-7, -0.75) {};
		\node [style=none] (193) at (-6.25, -5.25) {};
		\node [style=none] (194) at (-5.75, -4.25) {};
		\node [style=none] (195) at (-7, -4.25) {};
		\node [style=none] (196) at (-0.75, 0.25) {};
		\node [style=none] (197) at (-1.25, -0.75) {};
		\node [style=none] (198) at (0, -0.75) {};
		\node [style=none] (199) at (-0.75, -5.25) {};
		\node [style=none] (200) at (-1.25, -4.25) {};
		\node [style=none] (201) at (0, -4.25) {};
		\node [style=none] (202) at (-0.5, 0.25) {};
		\node [style=none] (203) at (0, -0.75) {};
		\node [style=none] (204) at (-1.25, -0.75) {};
		\node [style=none] (205) at (-0.5, -5.25) {};
		\node [style=none] (206) at (0, -4.25) {};
		\node [style=none] (207) at (-1.25, -4.25) {};
		\node [style=none] (208) at (-3.75, 3.25) {};
		\node [style=none] (209) at (-3.75, 0.75) {};
		\node [style=none] (210) at (-9.5, 1.75) {};
		\node [style=none] (211) at (-9.5, 1.75) {$+$};
		\node [style=none] (212) at (2.25, -9.5) {};
		\node [style=none] (214) at (-15.75, -8.25) {$\zeta$};
		\node [style=none] (215) at (-3.5, -8.25) {$\xi$};
		\node [style=none] (216) at (4.5, -0.75) {};
		\node [style=none] (217) at (5.75, -0.75) {};
		\node [style=none] (218) at (4.5, -4.25) {};
		\node [style=none] (219) at (5.75, -4.25) {};
		\node [style=none] (220) at (5, -1.75) {};
		\node [style=none] (221) at (5, -3.25) {};
		\node [style=none] (222) at (5.25, 0.25) {};
		\node [style=none] (223) at (7.5, 0.25) {};
		\node [style=none] (224) at (7, -0.75) {};
		\node [style=none] (225) at (8.25, -0.75) {};
		\node [style=none] (226) at (5.25, -5.25) {};
		\node [style=none] (227) at (7.5, -5.25) {};
		\node [style=none] (228) at (7, -4.25) {};
		\node [style=none] (229) at (8.25, -4.25) {};
		\node [style=none] (230) at (11, -0.75) {};
		\node [style=none] (231) at (9.75, -0.75) {};
		\node [style=none] (232) at (11, -4.25) {};
		\node [style=none] (233) at (9.75, -4.25) {};
		\node [style=none] (234) at (10.5, -1.75) {};
		\node [style=none] (235) at (10.5, -3.25) {};
		\node [style=none] (236) at (10.25, 0.25) {};
		\node [style=none] (237) at (7.75, 0.25) {};
		\node [style=none] (238) at (8.25, -0.75) {};
		\node [style=none] (239) at (7, -0.75) {};
		\node [style=none] (240) at (10.25, -5.25) {};
		\node [style=none] (241) at (7.75, -5.25) {};
		\node [style=none] (242) at (8.25, -4.25) {};
		\node [style=none] (243) at (7, -4.25) {};
		\node [style=none] (244) at (4.5, 8.5) {};
		\node [style=none] (245) at (5.75, 8.5) {};
		\node [style=none] (246) at (9.75, 8.5) {};
		\node [style=none] (247) at (11, 8.5) {};
		\node [style=none] (248) at (5.25, 9.5) {};
		\node [style=none] (249) at (10.25, 9.5) {};
		\node [style=none] (250) at (5.25, 7.5) {};
		\node [style=none] (251) at (10.25, 7.5) {};
		\node [style=none] (252) at (4.5, 5) {};
		\node [style=none] (253) at (5.75, 5) {};
		\node [style=none] (254) at (9.75, 5) {};
		\node [style=none] (255) at (11, 5) {};
		\node [style=none] (256) at (5.25, 6) {};
		\node [style=none] (257) at (10.25, 6) {};
		\node [style=none] (258) at (5.25, 4) {};
		\node [style=none] (259) at (10.25, 4) {};
		\node [style=none] (260) at (9.75, -0.75) {};
		\node [style=none] (261) at (11, -0.75) {};
		\node [style=none] (262) at (9.75, -4.25) {};
		\node [style=none] (263) at (11, -4.25) {};
		\node [style=none] (264) at (10.25, -1.75) {};
		\node [style=none] (265) at (10.25, -3.25) {};
		\node [style=none] (266) at (10.5, 0.25) {};
		\node [style=none] (267) at (13.25, 0.25) {};
		\node [style=none] (268) at (12.75, -0.75) {};
		\node [style=none] (269) at (14, -0.75) {};
		\node [style=none] (270) at (10.5, -5.25) {};
		\node [style=none] (271) at (13.25, -5.25) {};
		\node [style=none] (272) at (12.75, -4.25) {};
		\node [style=none] (273) at (14, -4.25) {};
		\node [style=none] (274) at (13.5, 0.25) {};
		\node [style=none] (275) at (14, -0.75) {};
		\node [style=none] (276) at (12.75, -0.75) {};
		\node [style=none] (277) at (13.5, -5.25) {};
		\node [style=none] (278) at (14, -4.25) {};
		\node [style=none] (279) at (12.75, -4.25) {};
		\node [style=none] (280) at (11, 8.5) {};
		\node [style=none] (281) at (9.75, 8.5) {};
		\node [style=none] (282) at (11, 5) {};
		\node [style=none] (283) at (9.75, 5) {};
		\node [style=none] (284) at (10.5, 7.5) {};
		\node [style=none] (285) at (10.5, 6) {};
		\node [style=none] (286) at (10.25, 9.5) {};
		\node [style=none] (287) at (10.25, 4) {};
		\node [style=none] (288) at (9.75, 8.5) {};
		\node [style=none] (289) at (11, 8.5) {};
		\node [style=none] (290) at (9.75, 5) {};
		\node [style=none] (291) at (11, 5) {};
		\node [style=none] (292) at (10.25, 7.5) {};
		\node [style=none] (293) at (10.25, 6) {};
		\node [style=none] (294) at (10.5, 9.5) {};
		\node [style=none] (295) at (13.25, 9.5) {};
		\node [style=none] (296) at (12.75, 8.5) {};
		\node [style=none] (297) at (14, 8.5) {};
		\node [style=none] (298) at (10.5, 4) {};
		\node [style=none] (299) at (13.25, 4) {};
		\node [style=none] (300) at (12.75, 5) {};
		\node [style=none] (301) at (14, 5) {};
		\node [style=none] (302) at (13.5, 9.5) {};
		\node [style=none] (303) at (14, 8.5) {};
		\node [style=none] (304) at (12.75, 8.5) {};
		\node [style=none] (305) at (13.5, 4) {};
		\node [style=none] (306) at (14, 5) {};
		\node [style=none] (307) at (12.75, 5) {};
		\node [style=none] (308) at (4.5, -10.5) {};
		\node [style=none] (309) at (5.75, -10.5) {};
		\node [style=none] (310) at (4.5, -14) {};
		\node [style=none] (311) at (5.75, -14) {};
		\node [style=none] (312) at (5, -11.5) {};
		\node [style=none] (313) at (5, -13) {};
		\node [style=none] (314) at (5.25, -9.5) {};
		\node [style=none] (315) at (7.5, -9.5) {};
		\node [style=none] (316) at (7, -10.5) {};
		\node [style=none] (317) at (8.25, -10.5) {};
		\node [style=none] (318) at (5.25, -15) {};
		\node [style=none] (319) at (7.5, -15) {};
		\node [style=none] (320) at (7, -14) {};
		\node [style=none] (321) at (8.25, -14) {};
		\node [style=none] (322) at (7.75, -9.5) {};
		\node [style=none] (323) at (8.25, -10.5) {};
		\node [style=none] (324) at (7, -10.5) {};
		\node [style=none] (325) at (7.75, -15) {};
		\node [style=none] (326) at (8.25, -14) {};
		\node [style=none] (327) at (7, -14) {};
		\node [style=none] (328) at (13.25, -9.5) {};
		\node [style=none] (329) at (12.75, -10.5) {};
		\node [style=none] (330) at (14, -10.5) {};
		\node [style=none] (331) at (13.25, -15) {};
		\node [style=none] (332) at (12.75, -14) {};
		\node [style=none] (333) at (14, -14) {};
		\node [style=none] (334) at (13.5, -9.5) {};
		\node [style=none] (335) at (14, -10.5) {};
		\node [style=none] (336) at (12.75, -10.5) {};
		\node [style=none] (337) at (13.5, -15) {};
		\node [style=none] (338) at (14, -14) {};
		\node [style=none] (339) at (12.75, -14) {};
		\node [style=none] (340) at (9.75, 3.5) {};
		\node [style=none] (341) at (9.75, 1) {};
		\node [style=none] (342) at (10, -6) {};
		\node [style=none] (343) at (10, -8.5) {};
		\node [style=none] (344) at (9.5, -17.5) {$\delta$};
		\node [style=none] (346) at (3, 2) {$+$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=2.75] (2.center) to (3.center);
		\draw [bend right=90, looseness=2.75] (2.center) to (3.center);
		\draw [bend left=75, looseness=1.75] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=2.75] (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [bend right=90, looseness=2.75] (13.center) to (14.center);
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (3.center) to (14.center);
		\draw (1.center) to (9.center);
		\draw [bend right=90, looseness=2.75] (15.center) to (16.center);
		\draw [bend left=90, looseness=2.75] (15.center) to (16.center);
		\draw [bend right=90, looseness=2.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=2.75] (17.center) to (18.center);
		\draw [bend right=75, looseness=1.75] (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [bend right=90, looseness=2.75] (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [bend left=90, looseness=2.75] (27.center) to (28.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw (18.center) to (28.center);
		\draw (17.center) to (27.center);
		\draw (16.center) to (24.center);
		\draw (15.center) to (23.center);
		\draw [bend left=90, looseness=2.75] (29.center) to (30.center);
		\draw [bend right=90, looseness=2.75] (29.center) to (30.center);
		\draw [bend left=90, looseness=2.75] (31.center) to (32.center);
		\draw [bend right=90, looseness=2.75] (31.center) to (32.center);
		\draw (33.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [bend left=90, looseness=2.75] (38.center) to (39.center);
		\draw [bend right=90, looseness=2.75] (38.center) to (39.center);
		\draw [bend left=90, looseness=2.75] (40.center) to (41.center);
		\draw [bend right=90, looseness=2.75] (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (30.center) to (32.center);
		\draw (39.center) to (41.center);
		\draw [bend left=90, looseness=2.75] (46.center) to (47.center);
		\draw [bend right=90, looseness=2.75] (46.center) to (47.center);
		\draw [bend left=90, looseness=2.75] (48.center) to (49.center);
		\draw [bend right=90, looseness=2.75] (48.center) to (49.center);
		\draw [style=new edge style 2] (0.center) to (24.center);
		\draw [style=new edge style 2] (2.center) to (28.center);
		\draw [style=new edge style 2] (38.center) to (40.center);
		\draw [style=new edge style 2] (29.center) to (31.center);
		\draw [bend right=90, looseness=2.75] (66.center) to (67.center);
		\draw [bend left=90, looseness=2.75] (66.center) to (67.center);
		\draw [bend right=90, looseness=2.75] (68.center) to (69.center);
		\draw [bend left=90, looseness=2.75] (68.center) to (69.center);
		\draw [bend left=90, looseness=2.75] (74.center) to (75.center);
		\draw [bend right=90, looseness=2.75] (74.center) to (75.center);
		\draw [bend left=90, looseness=2.75] (76.center) to (77.center);
		\draw [bend right=90, looseness=2.75] (76.center) to (77.center);
		\draw [style=new edge style 0] (142.center) to (143.center);
		\draw [bend left=90, looseness=2.75] (145.center) to (146.center);
		\draw [bend right=90, looseness=2.75] (148.center) to (149.center);
		\draw (145.center) to (148.center);
		\draw (146.center) to (149.center);
		\draw [bend right=90, looseness=2.75] (150.center) to (151.center);
		\draw [bend left=90, looseness=2.75] (150.center) to (151.center);
		\draw [bend right=90, looseness=2.75] (152.center) to (153.center);
		\draw [bend left=90, looseness=2.75] (152.center) to (153.center);
		\draw [bend right=75, looseness=1.75] (154.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw [bend right=90, looseness=2.75] (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw [bend left=90, looseness=2.75] (162.center) to (163.center);
		\draw (158.center) to (162.center);
		\draw (159.center) to (163.center);
		\draw (153.center) to (163.center);
		\draw (152.center) to (162.center);
		\draw (151.center) to (159.center);
		\draw (150.center) to (158.center);
		\draw [bend left=90, looseness=2.75] (164.center) to (165.center);
		\draw [bend right=90, looseness=2.75] (164.center) to (165.center);
		\draw [bend left=90, looseness=2.75] (166.center) to (167.center);
		\draw [bend right=90, looseness=2.75] (166.center) to (167.center);
		\draw [bend left=75, looseness=1.75] (168.center) to (169.center);
		\draw (170.center) to (171.center);
		\draw [bend left=90, looseness=2.75] (172.center) to (173.center);
		\draw (174.center) to (175.center);
		\draw [bend right=90, looseness=2.75] (176.center) to (177.center);
		\draw (172.center) to (176.center);
		\draw (173.center) to (177.center);
		\draw (167.center) to (177.center);
		\draw (166.center) to (176.center);
		\draw (165.center) to (173.center);
		\draw (164.center) to (172.center);
		\draw [bend right=90, looseness=2.75] (179.center) to (180.center);
		\draw [bend left=90, looseness=2.75] (182.center) to (183.center);
		\draw (179.center) to (182.center);
		\draw (180.center) to (183.center);
		\draw [bend left=90, looseness=2.75] (185.center) to (186.center);
		\draw [bend right=90, looseness=2.75] (188.center) to (189.center);
		\draw (185.center) to (188.center);
		\draw (186.center) to (189.center);
		\draw [bend right=90, looseness=2.75] (191.center) to (192.center);
		\draw [bend left=90, looseness=2.75] (194.center) to (195.center);
		\draw (191.center) to (194.center);
		\draw (192.center) to (195.center);
		\draw [bend left=90, looseness=2.75] (197.center) to (198.center);
		\draw [bend right=90, looseness=2.75] (200.center) to (201.center);
		\draw (197.center) to (200.center);
		\draw (198.center) to (201.center);
		\draw [bend right=90, looseness=2.75] (203.center) to (204.center);
		\draw [bend left=90, looseness=2.75] (206.center) to (207.center);
		\draw (203.center) to (206.center);
		\draw (204.center) to (207.center);
		\draw (190.center) to (196.center);
		\draw (191.center) to (203.center);
		\draw (194.center) to (206.center);
		\draw (193.center) to (199.center);
		\draw [style=new edge style 0] (208.center) to (209.center);
		\draw [style=new edge style 2] (192.center) to (204.center);
		\draw [style=new edge style 2] (195.center) to (207.center);
		\draw [bend left=90, looseness=2.75] (216.center) to (217.center);
		\draw [bend right=90, looseness=2.75] (216.center) to (217.center);
		\draw [bend left=90, looseness=2.75] (218.center) to (219.center);
		\draw [bend right=90, looseness=2.75] (218.center) to (219.center);
		\draw [bend left=75, looseness=1.75] (220.center) to (221.center);
		\draw (222.center) to (223.center);
		\draw [bend left=90, looseness=2.75] (224.center) to (225.center);
		\draw (226.center) to (227.center);
		\draw [bend right=90, looseness=2.75] (228.center) to (229.center);
		\draw (224.center) to (228.center);
		\draw (225.center) to (229.center);
		\draw (219.center) to (229.center);
		\draw (217.center) to (225.center);
		\draw [bend right=90, looseness=2.75] (230.center) to (231.center);
		\draw [bend left=90, looseness=2.75] (230.center) to (231.center);
		\draw [bend right=90, looseness=2.75] (232.center) to (233.center);
		\draw [bend left=90, looseness=2.75] (232.center) to (233.center);
		\draw [bend right=75, looseness=1.75] (234.center) to (235.center);
		\draw (236.center) to (237.center);
		\draw [bend right=90, looseness=2.75] (238.center) to (239.center);
		\draw (240.center) to (241.center);
		\draw [bend left=90, looseness=2.75] (242.center) to (243.center);
		\draw (238.center) to (242.center);
		\draw (239.center) to (243.center);
		\draw (233.center) to (243.center);
		\draw (232.center) to (242.center);
		\draw (231.center) to (239.center);
		\draw (230.center) to (238.center);
		\draw [bend left=90, looseness=2.75] (244.center) to (245.center);
		\draw [bend right=90, looseness=2.75] (244.center) to (245.center);
		\draw [bend left=90, looseness=2.75] (246.center) to (247.center);
		\draw [bend right=90, looseness=2.75] (246.center) to (247.center);
		\draw (248.center) to (249.center);
		\draw (250.center) to (251.center);
		\draw [bend left=90, looseness=2.75] (252.center) to (253.center);
		\draw [bend right=90, looseness=2.75] (252.center) to (253.center);
		\draw [bend left=90, looseness=2.75] (254.center) to (255.center);
		\draw [bend right=90, looseness=2.75] (254.center) to (255.center);
		\draw (256.center) to (257.center);
		\draw (258.center) to (259.center);
		\draw (245.center) to (247.center);
		\draw (253.center) to (255.center);
		\draw [bend left=90, looseness=2.75] (260.center) to (261.center);
		\draw [bend right=90, looseness=2.75] (260.center) to (261.center);
		\draw [bend left=90, looseness=2.75] (262.center) to (263.center);
		\draw [bend right=90, looseness=2.75] (262.center) to (263.center);
		\draw [bend left=75, looseness=1.75] (264.center) to (265.center);
		\draw (266.center) to (267.center);
		\draw [bend left=90, looseness=2.75] (268.center) to (269.center);
		\draw (270.center) to (271.center);
		\draw [bend right=90, looseness=2.75] (272.center) to (273.center);
		\draw (268.center) to (272.center);
		\draw (269.center) to (273.center);
		\draw (263.center) to (273.center);
		\draw (262.center) to (272.center);
		\draw (261.center) to (269.center);
		\draw (260.center) to (268.center);
		\draw [bend right=90, looseness=2.75] (275.center) to (276.center);
		\draw [bend left=90, looseness=2.75] (278.center) to (279.center);
		\draw (275.center) to (278.center);
		\draw (276.center) to (279.center);
		\draw [style=new edge style 2] (216.center) to (239.center);
		\draw [style=new edge style 2] (218.center) to (243.center);
		\draw [style=new edge style 2] (252.center) to (254.center);
		\draw [style=new edge style 2] (244.center) to (246.center);
		\draw [bend right=90, looseness=2.75] (280.center) to (281.center);
		\draw [bend left=90, looseness=2.75] (280.center) to (281.center);
		\draw [bend right=90, looseness=2.75] (282.center) to (283.center);
		\draw [bend left=90, looseness=2.75] (282.center) to (283.center);
		\draw [bend left=90, looseness=2.75] (288.center) to (289.center);
		\draw [bend right=90, looseness=2.75] (288.center) to (289.center);
		\draw [bend left=90, looseness=2.75] (290.center) to (291.center);
		\draw [bend right=90, looseness=2.75] (290.center) to (291.center);
		\draw [bend left=75, looseness=1.75] (292.center) to (293.center);
		\draw (294.center) to (295.center);
		\draw [bend left=90, looseness=2.75] (296.center) to (297.center);
		\draw (298.center) to (299.center);
		\draw [bend right=90, looseness=2.75] (300.center) to (301.center);
		\draw (296.center) to (300.center);
		\draw (297.center) to (301.center);
		\draw (291.center) to (301.center);
		\draw (290.center) to (300.center);
		\draw (289.center) to (297.center);
		\draw (288.center) to (296.center);
		\draw [bend right=90, looseness=2.75] (303.center) to (304.center);
		\draw [bend left=90, looseness=2.75] (306.center) to (307.center);
		\draw (303.center) to (306.center);
		\draw (304.center) to (307.center);
		\draw [bend left=90, looseness=2.75] (308.center) to (309.center);
		\draw [bend right=90, looseness=2.75] (308.center) to (309.center);
		\draw [bend left=90, looseness=2.75] (310.center) to (311.center);
		\draw [bend right=90, looseness=2.75] (310.center) to (311.center);
		\draw [bend left=75, looseness=1.75] (312.center) to (313.center);
		\draw (314.center) to (315.center);
		\draw [bend left=90, looseness=2.75] (316.center) to (317.center);
		\draw (318.center) to (319.center);
		\draw [bend right=90, looseness=2.75] (320.center) to (321.center);
		\draw (316.center) to (320.center);
		\draw (317.center) to (321.center);
		\draw (311.center) to (321.center);
		\draw (309.center) to (317.center);
		\draw [bend right=90, looseness=2.75] (323.center) to (324.center);
		\draw [bend left=90, looseness=2.75] (326.center) to (327.center);
		\draw (323.center) to (326.center);
		\draw (324.center) to (327.center);
		\draw [bend left=90, looseness=2.75] (329.center) to (330.center);
		\draw [bend right=90, looseness=2.75] (332.center) to (333.center);
		\draw (329.center) to (332.center);
		\draw (330.center) to (333.center);
		\draw [bend right=90, looseness=2.75] (335.center) to (336.center);
		\draw [bend left=90, looseness=2.75] (338.center) to (339.center);
		\draw (335.center) to (338.center);
		\draw (336.center) to (339.center);
		\draw [style=new edge style 2] (308.center) to (324.center);
		\draw [style=new edge style 2] (310.center) to (327.center);
		\draw [style=new edge style 0] (340.center) to (341.center);
		\draw [style=new edge style 0] (342.center) to (343.center);
		\draw (322.center) to (328.center);
		\draw (323.center) to (335.center);
		\draw (326.center) to (338.center);
		\draw (325.center) to (331.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> hcan.tikz <==
\begin{tikzpicture}[scale=.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9.25, -0.75) {};
		\node [style=none] (1) at (-8, -0.75) {};
		\node [style=none] (2) at (-9.25, -4.25) {};
		\node [style=none] (3) at (-8, -4.25) {};
		\node [style=none] (4) at (-8.75, -1.75) {};
		\node [style=none] (5) at (-8.75, -3.25) {};
		\node [style=none] (6) at (-8.5, 0.25) {};
		\node [style=none] (7) at (-4.75, 0.25) {};
		\node [style=none] (8) at (-5.25, -0.75) {};
		\node [style=none] (9) at (-4, -0.75) {};
		\node [style=none] (11) at (-8.5, -5.25) {};
		\node [style=none] (12) at (-4.75, -5.25) {};
		\node [style=none] (13) at (-5.25, -4.25) {};
		\node [style=none] (14) at (-4, -4.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (-1.25, -0.75) {};
		\node [style=none] (17) at (0, -4.25) {};
		\node [style=none] (18) at (-1.25, -4.25) {};
		\node [style=none] (19) at (-0.5, -1.75) {};
		\node [style=none] (20) at (-0.5, -3.25) {};
		\node [style=none] (21) at (-0.75, 0.25) {};
		\node [style=none] (22) at (-4.5, 0.25) {};
		\node [style=none] (23) at (-4, -0.75) {};
		\node [style=none] (24) at (-5.25, -0.75) {};
		\node [style=none] (25) at (-0.75, -5.25) {};
		\node [style=none] (26) at (-4.5, -5.25) {};
		\node [style=none] (27) at (-4, -4.25) {};
		\node [style=none] (28) at (-5.25, -4.25) {};
		\node [style=none] (29) at (-9.25, 7.75) {};
		\node [style=none] (30) at (-8, 7.75) {};
		\node [style=none] (31) at (-1.25, 7.75) {};
		\node [style=none] (32) at (0, 7.75) {};
		\node [style=none] (33) at (-8.5, 8.75) {};
		\node [style=none] (35) at (-0.75, 8.75) {};
		\node [style=none] (36) at (-8.5, 6.75) {};
		\node [style=none] (37) at (-0.75, 6.75) {};
		\node [style=none] (38) at (-9.25, 4.25) {};
		\node [style=none] (39) at (-8, 4.25) {};
		\node [style=none] (40) at (-1.25, 4.25) {};
		\node [style=none] (41) at (0, 4.25) {};
		\node [style=none] (42) at (-8.5, 5.25) {};
		\node [style=none] (43) at (-0.75, 5.25) {};
		\node [style=none] (44) at (-8.5, 3.25) {};
		\node [style=none] (45) at (-0.75, 3.25) {};
		\node [style=none] (46) at (-1.25, -0.75) {};
		\node [style=none] (47) at (0, -0.75) {};
		\node [style=none] (48) at (-1.25, -4.25) {};
		\node [style=none] (49) at (0, -4.25) {};
		\node [style=none] (50) at (-0.75, -1.75) {};
		\node [style=none] (51) at (-0.75, -3.25) {};
		\node [style=none] (52) at (-0.5, 0.25) {};
		\node [style=none] (53) at (3.25, 0.25) {};
		\node [style=none] (54) at (2.75, -0.75) {};
		\node [style=none] (55) at (4, -0.75) {};
		\node [style=none] (56) at (-0.5, -5.25) {};
		\node [style=none] (57) at (3.25, -5.25) {};
		\node [style=none] (58) at (2.75, -4.25) {};
		\node [style=none] (59) at (4, -4.25) {};
		\node [style=none] (60) at (3.5, 0.25) {};
		\node [style=none] (61) at (4, -0.75) {};
		\node [style=none] (62) at (2.75, -0.75) {};
		\node [style=none] (63) at (3.5, -5.25) {};
		\node [style=none] (64) at (4, -4.25) {};
		\node [style=none] (65) at (2.75, -4.25) {};
		\node [style=none] (66) at (0, 7.75) {};
		\node [style=none] (67) at (-1.25, 7.75) {};
		\node [style=none] (68) at (0, 4.25) {};
		\node [style=none] (69) at (-1.25, 4.25) {};
		\node [style=none] (70) at (-0.5, 6.75) {};
		\node [style=none] (71) at (-0.5, 5.25) {};
		\node [style=none] (72) at (-0.75, 8.75) {};
		\node [style=none] (73) at (-0.75, 3.25) {};
		\node [style=none] (74) at (-1.25, 7.75) {};
		\node [style=none] (75) at (0, 7.75) {};
		\node [style=none] (76) at (-1.25, 4.25) {};
		\node [style=none] (77) at (0, 4.25) {};
		\node [style=none] (78) at (-0.75, 6.75) {};
		\node [style=none] (79) at (-0.75, 5.25) {};
		\node [style=none] (80) at (-0.5, 8.75) {};
		\node [style=none] (81) at (3.25, 8.75) {};
		\node [style=none] (82) at (2.75, 7.75) {};
		\node [style=none] (83) at (4, 7.75) {};
		\node [style=none] (84) at (-0.5, 3.25) {};
		\node [style=none] (85) at (3.25, 3.25) {};
		\node [style=none] (86) at (2.75, 4.25) {};
		\node [style=none] (87) at (4, 4.25) {};
		\node [style=none] (88) at (3.5, 8.75) {};
		\node [style=none] (89) at (4, 7.75) {};
		\node [style=none] (90) at (2.75, 7.75) {};
		\node [style=none] (91) at (3.5, 3.25) {};
		\node [style=none] (92) at (4, 4.25) {};
		\node [style=none] (93) at (2.75, 4.25) {};
		\node [style=none] (94) at (-9.25, -9.75) {};
		\node [style=none] (95) at (-8, -9.75) {};
		\node [style=none] (96) at (-9.25, -13.25) {};
		\node [style=none] (97) at (-8, -13.25) {};
		\node [style=none] (98) at (-8.75, -10.75) {};
		\node [style=none] (99) at (-8.75, -12.25) {};
		\node [style=none] (100) at (-8.5, -8.75) {};
		\node [style=none] (101) at (-4.75, -8.75) {};
		\node [style=none] (102) at (-5.25, -9.75) {};
		\node [style=none] (103) at (-4, -9.75) {};
		\node [style=none] (104) at (-8.5, -14.25) {};
		\node [style=none] (105) at (-4.75, -14.25) {};
		\node [style=none] (106) at (-5.25, -13.25) {};
		\node [style=none] (107) at (-4, -13.25) {};
		\node [style=none] (115) at (-4.5, -8.75) {};
		\node [style=none] (116) at (-4, -9.75) {};
		\node [style=none] (117) at (-5.25, -9.75) {};
		\node [style=none] (119) at (-4.5, -14.25) {};
		\node [style=none] (120) at (-4, -13.25) {};
		\node [style=none] (121) at (-5.25, -13.25) {};
		\node [style=none] (129) at (3.25, -8.75) {};
		\node [style=none] (130) at (2.75, -9.75) {};
		\node [style=none] (131) at (4, -9.75) {};
		\node [style=none] (133) at (3.25, -14.25) {};
		\node [style=none] (134) at (2.75, -13.25) {};
		\node [style=none] (135) at (4, -13.25) {};
		\node [style=none] (136) at (3.5, -8.75) {};
		\node [style=none] (137) at (4, -9.75) {};
		\node [style=none] (138) at (2.75, -9.75) {};
		\node [style=none] (139) at (3.5, -14.25) {};
		\node [style=none] (140) at (4, -13.25) {};
		\node [style=none] (141) at (2.75, -13.25) {};
		\node [style=none] (142) at (-2.75, 2.75) {};
		\node [style=none] (143) at (-2.75, 1) {};
		\node [style=none] (144) at (-2.5, -6) {};
		\node [style=none] (145) at (-2.5, -7.75) {};
		\node [style=none] (146) at (-11.75, -0.75) {};
		\node [style=none] (147) at (-10.5, -0.75) {};
		\node [style=none] (148) at (-11.25, -1.75) {};
		\node [style=none] (149) at (-11, 0.25) {};
		\node [style=none] (150) at (-11.75, -4.25) {};
		\node [style=none] (151) at (-10.5, -4.25) {};
		\node [style=none] (152) at (-11.25, -5.25) {};
		\node [style=none] (153) at (-11, -3.25) {};
		\node [style=none] (154) at (-11.75, -9.75) {};
		\node [style=none] (155) at (-10.5, -9.75) {};
		\node [style=none] (156) at (-11.25, -10.75) {};
		\node [style=none] (157) at (-11, -8.75) {};
		\node [style=none] (158) at (-11.75, -13.25) {};
		\node [style=none] (159) at (-10.5, -13.25) {};
		\node [style=none] (160) at (-11.25, -14.25) {};
		\node [style=none] (161) at (-11, -12.25) {};
		\node [style=none] (162) at (-11.75, 7.75) {};
		\node [style=none] (163) at (-10.5, 7.75) {};
		\node [style=none] (164) at (-11.25, 6.75) {};
		\node [style=none] (165) at (-11, 8.75) {};
		\node [style=none] (166) at (-11.75, 4.25) {};
		\node [style=none] (167) at (-10.5, 4.25) {};
		\node [style=none] (168) at (-11.25, 3.25) {};
		\node [style=none] (169) at (-11, 5.25) {};
		\node [style=none] (170) at (-11.75, 4.25) {};
		\node [style=none] (171) at (-10.5, 4.25) {};
		\node [style=none] (172) at (-11.25, 3.25) {};
		\node [style=none] (173) at (-11, 5.25) {};
		\node [style=none] (174) at (-11.75, -0.75) {};
		\node [style=none] (175) at (-10.5, -0.75) {};
		\node [style=none] (176) at (-11.25, -1.75) {};
		\node [style=none] (177) at (-11, 0.25) {};
		\node [style=none] (178) at (-11.75, -4.25) {};
		\node [style=none] (179) at (-10.5, -4.25) {};
		\node [style=none] (180) at (-11.25, -5.25) {};
		\node [style=none] (181) at (-11, -3.25) {};
		\node [style=none] (182) at (-11.75, -4.25) {};
		\node [style=none] (183) at (-10.5, -4.25) {};
		\node [style=none] (184) at (-11.25, -5.25) {};
		\node [style=none] (185) at (-11, -3.25) {};
		\node [style=none] (186) at (-11.75, -9.75) {};
		\node [style=none] (187) at (-10.5, -9.75) {};
		\node [style=none] (188) at (-11.25, -10.75) {};
		\node [style=none] (189) at (-11, -8.75) {};
		\node [style=none] (190) at (-11.75, -13.25) {};
		\node [style=none] (191) at (-10.5, -13.25) {};
		\node [style=none] (192) at (-11.25, -14.25) {};
		\node [style=none] (193) at (-11, -12.25) {};
		\node [style=none] (194) at (-11.75, -13.25) {};
		\node [style=none] (195) at (-10.5, -13.25) {};
		\node [style=none] (196) at (-11.25, -14.25) {};
		\node [style=none] (197) at (-11, -12.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.75] (0.center) to (1.center);
		\draw [bend right=90, looseness=2.75] (0.center) to (1.center);
		\draw [bend left=90, looseness=2.75] (2.center) to (3.center);
		\draw [bend right=90, looseness=2.75] (2.center) to (3.center);
		\draw [bend left=75, looseness=1.75] (4.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw [bend left=90, looseness=2.75] (8.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw [bend right=90, looseness=2.75] (13.center) to (14.center);
		\draw (8.center) to (13.center);
		\draw (9.center) to (14.center);
		\draw (3.center) to (14.center);
		\draw (1.center) to (9.center);
		\draw [bend right=90, looseness=2.75] (15.center) to (16.center);
		\draw [bend left=90, looseness=2.75] (15.center) to (16.center);
		\draw [bend right=90, looseness=2.75] (17.center) to (18.center);
		\draw [bend left=90, looseness=2.75] (17.center) to (18.center);
		\draw [bend right=75, looseness=1.75] (19.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw [bend right=90, looseness=2.75] (23.center) to (24.center);
		\draw (25.center) to (26.center);
		\draw [bend left=90, looseness=2.75] (27.center) to (28.center);
		\draw (23.center) to (27.center);
		\draw (24.center) to (28.center);
		\draw (18.center) to (28.center);
		\draw (17.center) to (27.center);
		\draw (16.center) to (24.center);
		\draw (15.center) to (23.center);
		\draw [bend left=90, looseness=2.75] (29.center) to (30.center);
		\draw [bend right=90, looseness=2.75] (29.center) to (30.center);
		\draw [bend left=90, looseness=2.75] (31.center) to (32.center);
		\draw [bend right=90, looseness=2.75] (31.center) to (32.center);
		\draw (33.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw [bend left=90, looseness=2.75] (38.center) to (39.center);
		\draw [bend right=90, looseness=2.75] (38.center) to (39.center);
		\draw [bend left=90, looseness=2.75] (40.center) to (41.center);
		\draw [bend right=90, looseness=2.75] (40.center) to (41.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (45.center);
		\draw (30.center) to (32.center);
		\draw (39.center) to (41.center);
		\draw [bend left=90, looseness=2.75] (46.center) to (47.center);
		\draw [bend right=90, looseness=2.75] (46.center) to (47.center);
		\draw [bend left=90, looseness=2.75] (48.center) to (49.center);
		\draw [bend right=90, looseness=2.75] (48.center) to (49.center);
		\draw [bend left=75, looseness=1.75] (50.center) to (51.center);
		\draw (52.center) to (53.center);
		\draw [bend left=90, looseness=2.75] (54.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw [bend right=90, looseness=2.75] (58.center) to (59.center);
		\draw (54.center) to (58.center);
		\draw (55.center) to (59.center);
		\draw (49.center) to (59.center);
		\draw (48.center) to (58.center);
		\draw (47.center) to (55.center);
		\draw (46.center) to (54.center);
		\draw [bend right=90, looseness=2.75] (61.center) to (62.center);
		\draw [bend left=90, looseness=2.75] (64.center) to (65.center);
		\draw (61.center) to (64.center);
		\draw (62.center) to (65.center);
		\draw [style=new edge style 2] (0.center) to (24.center);
		\draw [style=new edge style 2] (2.center) to (28.center);
		\draw [style=new edge style 2] (38.center) to (40.center);
		\draw [style=new edge style 2] (29.center) to (31.center);
		\draw [bend right=90, looseness=2.75] (66.center) to (67.center);
		\draw [bend left=90, looseness=2.75] (66.center) to (67.center);
		\draw [bend right=90, looseness=2.75] (68.center) to (69.center);
		\draw [bend left=90, looseness=2.75] (68.center) to (69.center);
		\draw [bend left=90, looseness=2.75] (74.center) to (75.center);
		\draw [bend right=90, looseness=2.75] (74.center) to (75.center);
		\draw [bend left=90, looseness=2.75] (76.center) to (77.center);
		\draw [bend right=90, looseness=2.75] (76.center) to (77.center);
		\draw [bend left=75, looseness=1.75] (78.center) to (79.center);
		\draw (80.center) to (81.center);
		\draw [bend left=90, looseness=2.75] (82.center) to (83.center);
		\draw (84.center) to (85.center);
		\draw [bend right=90, looseness=2.75] (86.center) to (87.center);
		\draw (82.center) to (86.center);
		\draw (83.center) to (87.center);
		\draw (77.center) to (87.center);
		\draw (76.center) to (86.center);
		\draw (75.center) to (83.center);
		\draw (74.center) to (82.center);
		\draw [bend right=90, looseness=2.75] (89.center) to (90.center);
		\draw [bend left=90, looseness=2.75] (92.center) to (93.center);
		\draw (89.center) to (92.center);
		\draw (90.center) to (93.center);
		\draw [bend left=90, looseness=2.75] (94.center) to (95.center);
		\draw [bend right=90, looseness=2.75] (94.center) to (95.center);
		\draw [bend left=90, looseness=2.75] (96.center) to (97.center);
		\draw [bend right=90, looseness=2.75] (96.center) to (97.center);
		\draw [bend left=75, looseness=1.75] (98.center) to (99.center);
		\draw (100.center) to (101.center);
		\draw [bend left=90, looseness=2.75] (102.center) to (103.center);
		\draw (104.center) to (105.center);
		\draw [bend right=90, looseness=2.75] (106.center) to (107.center);
		\draw (102.center) to (106.center);
		\draw (103.center) to (107.center);
		\draw (97.center) to (107.center);
		\draw (95.center) to (103.center);
		\draw [bend right=90, looseness=2.75] (116.center) to (117.center);
		\draw [bend left=90, looseness=2.75] (120.center) to (121.center);
		\draw (116.center) to (120.center);
		\draw (117.center) to (121.center);
		\draw [bend left=90, looseness=2.75] (130.center) to (131.center);
		\draw [bend right=90, looseness=2.75] (134.center) to (135.center);
		\draw (130.center) to (134.center);
		\draw (131.center) to (135.center);
		\draw [bend right=90, looseness=2.75] (137.center) to (138.center);
		\draw [bend left=90, looseness=2.75] (140.center) to (141.center);
		\draw (137.center) to (140.center);
		\draw (138.center) to (141.center);
		\draw [style=new edge style 2] (94.center) to (117.center);
		\draw [style=new edge style 2] (96.center) to (121.center);
		\draw [style=new edge style 0] (142.center) to (143.center);
		\draw [style=new edge style 0] (144.center) to (145.center);
		\draw (115.center) to (129.center);
		\draw (116.center) to (137.center);
		\draw (120.center) to (140.center);
		\draw (119.center) to (133.center);
		\draw [bend left=90, looseness=2.75] (146.center) to (147.center);
		\draw [bend right=90, looseness=2.75] (146.center) to (147.center);
		\draw [bend left=90, looseness=2.75] (150.center) to (151.center);
		\draw [bend right=90, looseness=2.75] (150.center) to (151.center);
		\draw [bend left=90, looseness=2.75] (154.center) to (155.center);
		\draw [bend right=90, looseness=2.75] (154.center) to (155.center);
		\draw [bend left=90, looseness=2.75] (158.center) to (159.center);
		\draw [bend right=90, looseness=2.75] (158.center) to (159.center);
		\draw [bend left=90, looseness=2.75] (162.center) to (163.center);
		\draw [bend right=90, looseness=2.75] (162.center) to (163.center);
		\draw [bend left=90, looseness=2.75] (166.center) to (167.center);
		\draw [bend right=90, looseness=2.75] (166.center) to (167.center);
		\draw [bend left=270, looseness=1.75] (165.center) to (164.center);
		\draw [bend left=90, looseness=2.75] (170.center) to (171.center);
		\draw [bend right=90, looseness=2.75] (170.center) to (171.center);
		\draw [bend left=270, looseness=1.75] (173.center) to (172.center);
		\draw [bend left=90, looseness=2.75] (174.center) to (175.center);
		\draw [bend right=90, looseness=2.75] (174.center) to (175.center);
		\draw [bend left=90, looseness=2.75] (178.center) to (179.center);
		\draw [bend right=90, looseness=2.75] (178.center) to (179.center);
		\draw [bend left=270, looseness=1.75] (177.center) to (176.center);
		\draw [bend left=90, looseness=2.75] (182.center) to (183.center);
		\draw [bend right=90, looseness=2.75] (182.center) to (183.center);
		\draw [bend left=270, looseness=1.75] (185.center) to (184.center);
		\draw [bend left=90, looseness=2.75] (186.center) to (187.center);
		\draw [bend right=90, looseness=2.75] (186.center) to (187.center);
		\draw [bend left=90, looseness=2.75] (190.center) to (191.center);
		\draw [bend right=90, looseness=2.75] (190.center) to (191.center);
		\draw [bend left=270, looseness=1.75] (189.center) to (188.center);
		\draw [bend left=90, looseness=2.75] (194.center) to (195.center);
		\draw [bend right=90, looseness=2.75] (194.center) to (195.center);
		\draw [bend left=270, looseness=1.75] (197.center) to (196.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> o.tikz <==
\begin{tikzpicture}[scale=.25,baseline=(current bounding box.center)]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (145) at (-8, 8.75) {};
		\node [style=none] (146) at (-6.75, 8.5) {};
		\node [style=none] (148) at (-8, 5.25) {};
		\node [style=none] (149) at (-6.75, 5) {};
		\node [style=none] (150) at (-4.5, 8.5) {};
		\node [style=none] (151) at (-5.75, 8.75) {};
		\node [style=none] (152) at (-4.5, 5) {};
		\node [style=none] (153) at (-5.75, 5.25) {};
		\node [style=none] (154) at (-5, 7.75) {};
		\node [style=none] (155) at (-5, 6.25) {};
		\node [style=none] (158) at (-6.75, 8.5) {};
		\node [style=none] (159) at (-8, 8.75) {};
		\node [style=none] (162) at (-6.75, 5) {};
		\node [style=none] (163) at (-8, 5.25) {};
		\node [style=none] (164) at (-5.75, 8.75) {};
		\node [style=none] (165) at (-4.5, 8.5) {};
		\node [style=none] (166) at (-5.75, 5.25) {};
		\node [style=none] (167) at (-4.5, 5) {};
		\node [style=none] (168) at (-5.25, 7.75) {};
		\node [style=none] (169) at (-5.25, 6.25) {};
		\node [style=none] (172) at (-3.5, 8.75) {};
		\node [style=none] (173) at (-2.25, 8.5) {};
		\node [style=none] (176) at (-3.5, 5.25) {};
		\node [style=none] (177) at (-2.25, 5) {};
		\node [style=none] (179) at (-2.25, 8.5) {};
		\node [style=none] (180) at (-3.5, 8.75) {};
		\node [style=none] (182) at (-2.25, 5) {};
		\node [style=none] (183) at (-3.5, 5.25) {};
		\node [style=none] (185) at (-8, -0.5) {};
		\node [style=none] (186) at (-6.75, -0.75) {};
		\node [style=none] (188) at (-8, -4) {};
		\node [style=none] (189) at (-6.75, -4.25) {};
		\node [style=none] (191) at (-6.75, -0.75) {};
		\node [style=none] (192) at (-8, -0.5) {};
		\node [style=none] (194) at (-6.75, -4.25) {};
		\node [style=none] (195) at (-8, -4) {};
		\node [style=none] (197) at (-3.25, -0.5) {};
		\node [style=none] (198) at (-2, -0.75) {};
		\node [style=none] (200) at (-3.25, -4) {};
		\node [style=none] (201) at (-2, -4.25) {};
		\node [style=none] (203) at (-2, -0.75) {};
		\node [style=none] (204) at (-3.25, -0.5) {};
		\node [style=none] (206) at (-2, -4.25) {};
		\node [style=none] (207) at (-3.25, -4) {};
		\node [style=none] (208) at (-5.25, 3.5) {};
		\node [style=none] (209) at (-5.25, 1) {};
		\node [style=none] (215) at (-4.75, -7) {$\eta$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (145.center) to (148.center);
		\draw (146.center) to (149.center);
		\draw [in=255, out=-90, looseness=2.50] (150.center) to (151.center);
		\draw [bend right=75, looseness=1.75] (154.center) to (155.center);
		\draw (158.center) to (162.center);
		\draw (159.center) to (163.center);
		\draw (152.center) to (162.center);
		\draw (151.center) to (159.center);
		\draw (150.center) to (158.center);
		\draw [in=75, out=90, looseness=3.00] (166.center) to (167.center);
		\draw [bend left=75, looseness=1.75] (168.center) to (169.center);
		\draw (173.center) to (177.center);
		\draw (167.center) to (177.center);
		\draw (165.center) to (173.center);
		\draw (164.center) to (172.center);
		\draw (179.center) to (182.center);
		\draw (185.center) to (188.center);
		\draw (186.center) to (189.center);
		\draw (191.center) to (194.center);
		\draw (192.center) to (195.center);
		\draw (198.center) to (201.center);
		\draw (203.center) to (206.center);
		\draw (191.center) to (203.center);
		\draw (194.center) to (206.center);
		\draw [style=new edge style 0] (208.center) to (209.center);
		\draw [style=new edge style 2] (195.center) to (207.center);
		\draw [style=new edge style 2] (204.center) to (207.center);
		\draw [style=new edge style 2] (180.center) to (183.center);
		\draw (192.center) to (204.center);
		\draw [style=new edge style 2] (163.center) to (183.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> obar.tikz <==
\begin{tikzpicture}[scale=.2, baseline={(current bounding box.center)}]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (144) at (-6.5, 9.5) {};
		\node [style=none] (145) at (-7, 8.5) {};
		\node [style=none] (146) at (-5.75, 8.5) {};
		\node [style=none] (147) at (-6.5, 4) {};
		\node [style=none] (148) at (-7, 5) {};
		\node [style=none] (149) at (-5.75, 5) {};
		\node [style=none] (150) at (-3, 8.5) {};
		\node [style=none] (151) at (-4.25, 8.5) {};
		\node [style=none] (152) at (-3, 5) {};
		\node [style=none] (153) at (-4.25, 5) {};
		\node [style=none] (154) at (-3.5, 7.5) {};
		\node [style=none] (155) at (-3.5, 6) {};
		\node [style=none] (156) at (-3.75, 9.5) {};
		\node [style=none] (157) at (-6.25, 9.5) {};
		\node [style=none] (158) at (-5.75, 8.5) {};
		\node [style=none] (159) at (-7, 8.5) {};
		\node [style=none] (160) at (-3.75, 4) {};
		\node [style=none] (161) at (-6.25, 4) {};
		\node [style=none] (162) at (-5.75, 5) {};
		\node [style=none] (163) at (-7, 5) {};
		\node [style=none] (164) at (-4.25, 8.5) {};
		\node [style=none] (165) at (-3, 8.5) {};
		\node [style=none] (166) at (-4.25, 5) {};
		\node [style=none] (167) at (-3, 5) {};
		\node [style=none] (168) at (-3.75, 7.5) {};
		\node [style=none] (169) at (-3.75, 6) {};
		\node [style=none] (170) at (-3.5, 9.5) {};
		\node [style=none] (171) at (-1, 9.5) {};
		\node [style=none] (172) at (-1.5, 8.5) {};
		\node [style=none] (173) at (-0.25, 8.5) {};
		\node [style=none] (174) at (-3.5, 4) {};
		\node [style=none] (175) at (-1, 4) {};
		\node [style=none] (176) at (-1.5, 5) {};
		\node [style=none] (177) at (-0.25, 5) {};
		\node [style=none] (178) at (-0.75, 9.5) {};
		\node [style=none] (179) at (-0.25, 8.5) {};
		\node [style=none] (180) at (-1.5, 8.5) {};
		\node [style=none] (181) at (-0.75, 4) {};
		\node [style=none] (182) at (-0.25, 5) {};
		\node [style=none] (183) at (-1.5, 5) {};
		\node [style=none] (184) at (-6.5, 0.25) {};
		\node [style=none] (185) at (-7, -0.75) {};
		\node [style=none] (186) at (-5.75, -0.75) {};
		\node [style=none] (187) at (-6.5, -5.25) {};
		\node [style=none] (188) at (-7, -4.25) {};
		\node [style=none] (189) at (-5.75, -4.25) {};
		\node [style=none] (190) at (-6.25, 0.25) {};
		\node [style=none] (191) at (-5.75, -0.75) {};
		\node [style=none] (192) at (-7, -0.75) {};
		\node [style=none] (193) at (-6.25, -5.25) {};
		\node [style=none] (194) at (-5.75, -4.25) {};
		\node [style=none] (195) at (-7, -4.25) {};
		\node [style=none] (196) at (-0.75, 0.25) {};
		\node [style=none] (197) at (-1.25, -0.75) {};
		\node [style=none] (198) at (0, -0.75) {};
		\node [style=none] (199) at (-0.75, -5.25) {};
		\node [style=none] (200) at (-1.25, -4.25) {};
		\node [style=none] (201) at (0, -4.25) {};
		\node [style=none] (202) at (-0.5, 0.25) {};
		\node [style=none] (203) at (0, -0.75) {};
		\node [style=none] (204) at (-1.25, -0.75) {};
		\node [style=none] (205) at (-0.5, -5.25) {};
		\node [style=none] (206) at (0, -4.25) {};
		\node [style=none] (207) at (-1.25, -4.25) {};
		\node [style=none] (208) at (-3.75, 3.25) {};
		\node [style=none] (209) at (-3.75, 0.75) {};
		\node [style=none] (215) at (-3.5, -8.25) {$\xi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=90, looseness=2.75] (145.center) to (146.center);
		\draw [bend right=90, looseness=2.75] (148.center) to (149.center);
		\draw (145.center) to (148.center);
		\draw (146.center) to (149.center);
		\draw [bend right=90, looseness=2.75] (150.center) to (151.center);
		\draw [bend left=90, looseness=2.75] (150.center) to (151.center);
		\draw [bend right=90, looseness=2.75] (152.center) to (153.center);
		\draw [bend left=90, looseness=2.75] (152.center) to (153.center);
		\draw [bend right=75, looseness=1.75] (154.center) to (155.center);
		\draw (156.center) to (157.center);
		\draw [bend right=90, looseness=2.75] (158.center) to (159.center);
		\draw (160.center) to (161.center);
		\draw [bend left=90, looseness=2.75] (162.center) to (163.center);
		\draw (158.center) to (162.center);
		\draw (159.center) to (163.center);
		\draw (153.center) to (163.center);
		\draw (152.center) to (162.center);
		\draw (151.center) to (159.center);
		\draw (150.center) to (158.center);
		\draw [bend left=90, looseness=2.75] (164.center) to (165.center);
		\draw [bend right=90, looseness=2.75] (164.center) to (165.center);
		\draw [bend left=90, looseness=2.75] (166.center) to (167.center);
		\draw [bend right=90, looseness=2.75] (166.center) to (167.center);
		\draw [bend left=75, looseness=1.75] (168.center) to (169.center);
		\draw (170.center) to (171.center);
		\draw [bend left=90, looseness=2.75] (172.center) to (173.center);
		\draw (174.center) to (175.center);
		\draw [bend right=90, looseness=2.75] (176.center) to (177.center);
		\draw (172.center) to (176.center);
		\draw (173.center) to (177.center);
		\draw (167.center) to (177.center);
		\draw (166.center) to (176.center);
		\draw (165.center) to (173.center);
		\draw (164.center) to (172.center);
		\draw [bend right=90, looseness=2.75] (179.center) to (180.center);
		\draw [bend left=90, looseness=2.75] (182.center) to (183.center);
		\draw (179.center) to (182.center);
		\draw (180.center) to (183.center);
		\draw [bend left=90, looseness=2.75] (185.center) to (186.center);
		\draw [bend right=90, looseness=2.75] (188.center) to (189.center);
		\draw (185.center) to (188.center);
		\draw (186.center) to (189.center);
		\draw [bend right=90, looseness=2.75] (191.center) to (192.center);
		\draw [bend left=90, looseness=2.75] (194.center) to (195.center);
		\draw (191.center) to (194.center);
		\draw (192.center) to (195.center);
		\draw [bend left=90, looseness=2.75] (197.center) to (198.center);
		\draw [bend right=90, looseness=2.75] (200.center) to (201.center);
		\draw (197.center) to (200.center);
		\draw (198.center) to (201.center);
		\draw [bend right=90, looseness=2.75] (203.center) to (204.center);
		\draw [bend left=90, looseness=2.75] (206.center) to (207.center);
		\draw (203.center) to (206.center);
		\draw (204.center) to (207.center);
		\draw (190.center) to (196.center);
		\draw (191.center) to (203.center);
		\draw (194.center) to (206.center);
		\draw (193.center) to (199.center);
		\draw [style=new edge style 0] (208.center) to (209.center);
		\draw [style=new edge style 2] (192.center) to (204.center);
		\draw [style=new edge style 2] (195.center) to (207.center);
	\end{pgfonlayer}
\end{tikzpicture}

